Multiplicity of Galactic Cepheids and RR Lyrae stars from Gaia DR2 - I. Binarity from proper motion anomaly

Classical Cepheids (CCs) and RR Lyrae stars (RRLs) are important classes of variable stars used as standard candles to estimate galactic and extragalactic distances. Their multiplicity is imperfectly known, particularly for RRLs. Astoundingly, to date only one RRL has convincingly been demonstrated to be a binary, TU UMa, out of tens of thousands of known RRLs. Our aim is to detect the binary and multiple stars present in a sample of Milky Way CCs and RRLs. In the present article, we combine the Hipparcos and Gaia DR2 positions to determine the mean proper motion of the targets, and we search for proper motion anomalies (PMa) caused by close-in orbiting companions. We identify 57 CC binaries from PMa out of 254 tested stars and 75 additional candidates, confirming the high binary fraction of these massive stars. For 28 binary CCs, we determine the companion mass by combining their spectroscopic orbital parameters and astrometric PMa. We detect 13 RRLs showing a significant PMa out of 198 tested stars, and 61 additional candidates. We determine that the binary fraction of CCs is likely above 80%, while that of RRLs is at least 7%. The newly detected systems will be useful to improve our understanding of their evolutionary states. The discovery of a significant number of RRLs in binary systems also resolves the long-standing mystery of their extremely low apparent binary fraction.

==> (inline-0) <==
\begin{tabular}{llrrcrrrrcrcc}
 \hline
 \hline
Name  & Period  & $\varpi$  & \multicolumn{2}{c}{$\mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & \multicolumn{2}{c}{$\mu_\mathrm{Hip} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{Hip}$ & \multicolumn{2}{c}{$\mu_\mathrm{G2} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{G2}$ & PM & Bin. \\
 & (d) & (mas) & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$}& \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & bin. & type \\
  \hline \noalign{\smallskip}
\object{T Ant} &  5.90 & 0.32 & $-6.87_{\,0.03}$ & $+6.06_{\,0.04}$ & $-0.77_{\,1.02}$ & $-0.01_{\,1.05}$ &  0.8 & $-0.07_{\,0.08}$ & $-0.07_{\,0.09}$ &  1.1 &  & - \\
\object{U Aql} &  7.02 & 3.63$^*$ & $+1.00_{\,0.03}$ & $-8.97_{\,0.03}$ & $-1.99_{\,0.92}$ & $-0.17_{\,0.74}$ &  2.2 & $+1.01_{\,0.20}$ & $-3.97_{\,0.17}$ & 23.3$\,\dag$$\,\ddag$ & $\star$ & O \\
\object{SZ Aql} & 17.14 & 0.45 & $+0.32_{\,0.05}$ & $-2.67_{\,0.04}$ & $-0.10_{\,1.13}$ & $+0.31_{\,0.89}$ &  0.4 & $+0.01_{\,0.11}$ & $+0.04_{\,0.11}$ &  0.4 &  & - \\
\object{TT Aql} & 13.76 & 0.92 & $-0.43_{\,0.05}$ & $-4.68_{\,0.03}$ & $+1.60_{\,1.50}$ & $+1.35_{\,1.12}$ &  1.6 & $+0.20_{\,0.12}$ & $+0.01_{\,0.11}$ &  1.6 &  & - \\
\object{FF Aql} &  6.40 & 1.84 & $-0.14_{\,0.01}$ & $-9.34_{\,0.01}$ & $+0.58_{\,0.27}$ & $+0.36_{\,0.32}$ &  2.4 & $-0.87_{\,0.17}$ & $-0.47_{\,0.18}$ &  5.6 & $\star$ & O \\
\object{FM Aql} &  6.11 & 0.96 & $+0.31_{\,0.04}$ & $-5.40_{\,0.03}$ & $-1.93_{\,1.15}$ & $+0.02_{\,0.80}$ &  1.7 & $-0.00_{\,0.12}$ & $+0.04_{\,0.12}$ &  0.4 &  & - \\
\object{FN Aql} &  9.48 & 0.72 & $-1.70_{\,0.04}$ & $-4.46_{\,0.03}$ & $+2.57_{\,1.02}$ & $-1.23_{\,0.95}$ &  2.8 & $-0.07_{\,0.13}$ & $-0.17_{\,0.13}$ &  1.4 & $\circ$ & B \\
\object{KL Aql} &  6.11 & 0.26 & $-1.55_{\,0.04}$ & $-5.09_{\,0.05}$ & $-1.13_{\,1.31}$ & $-2.18_{\,1.65}$ &  1.6 & $-0.13_{\,0.09}$ & $-0.01_{\,0.09}$ &  1.4 &  & B \\
\object{V0336 Aql} &  7.30 & 0.50 & $-0.12_{\,0.05}$ & $-1.46_{\,0.04}$ & $-1.25_{\,1.27}$ & $+1.41_{\,1.10}$ &  1.6 & $+0.06_{\,0.13}$ & $+0.01_{\,0.12}$ &  0.5 &  &  \\
\object{V0493 Aql} &  2.99 & 0.43 & $-1.63_{\,0.09}$ & $-2.41_{\,0.06}$ & $+0.78_{\,2.62}$ & $-0.12_{\,1.98}$ &  0.3 & $-0.04_{\,0.14}$ & $+0.15_{\,0.12}$ &  1.3 &  &  \\
\object{V0496 Aql} &  9.82 & 0.97 & $-0.20_{\,0.03}$ & $-4.78_{\,0.02}$ & $-1.14_{\,0.79}$ & $+0.56_{\,0.63}$ &  1.7 & $-0.39_{\,0.11}$ & $-0.71_{\,0.10}$ &  7.8 & $\star$ &  \\
\object{V0600 Aql} &  7.24 & 0.58 & $+2.16_{\,0.06}$ & $-1.63_{\,0.05}$ & $+2.21_{\,2.07}$ & $-0.78_{\,1.44}$ &  1.2 & $+0.03_{\,0.15}$ & $-0.14_{\,0.13}$ &  1.1 &  &  \\
\object{V0733 Aql} &  6.18 & 0.33 & $+0.10_{\,0.06}$ & $-4.36_{\,0.05}$ & $-1.42_{\,1.68}$ & $-0.83_{\,1.63}$ &  1.0 & $+0.06_{\,0.11}$ & $-0.04_{\,0.10}$ &  0.7 &  &  \\
\object{V1162 Aql} &  5.38 & 0.77 & $+7.85_{\,0.03}$ & $-10.81_{\,0.03}$ & $+0.21_{\,1.11}$ & $+0.84_{\,1.14}$ &  0.8 & $-0.00_{\,0.12}$ & $+0.04_{\,0.09}$ &  0.5 &  & - \\
\object{eta Aql} &  7.18 & 2.64 & $+8.92_{\,0.04}$ & $-8.17_{\,0.04}$ & $-2.01_{\,1.47}$ & $-0.04_{\,1.04}$ &  1.4 & $-1.26_{\,0.84}$ & $-0.67_{\,0.79}$ &  1.7$\,\ddag$ &  & B \\
\object{V0340 Ara} & 20.81 & 0.28 & $-2.55_{\,0.05}$ & $-6.72_{\,0.06}$ & $+0.48_{\,2.50}$ & $-0.13_{\,2.07}$ &  0.2 & $-0.14_{\,0.11}$ & $+0.02_{\,0.11}$ &  1.3 &  &  \\
\object{Y Aur} &  3.86 & 0.55 & $-0.13_{\,0.04}$ & $-1.89_{\,0.04}$ & $+1.19_{\,1.61}$ & $-1.06_{\,0.91}$ &  1.4 & $+0.21_{\,0.11}$ & $+0.02_{\,0.10}$ &  1.9 &  & - \\
\object{RT Aur} &  3.73 & 1.45 & $-0.55_{\,0.04}$ & $-13.63_{\,0.03}$ & $-1.16_{\,1.38}$ & $-2.10_{\,0.85}$ &  2.6 & $+0.09_{\,0.37}$ & $-0.16_{\,0.33}$ &  0.6$\,\dag$$\,\ddag$ & $\circ$ & B: \\
\object{RX Aur} & 11.62 & 0.57 & $+1.06_{\,0.03}$ & $-2.95_{\,0.02}$ & $+0.05_{\,1.15}$ & $+1.00_{\,0.66}$ &  1.5 & $+0.20_{\,0.13}$ & $-0.15_{\,0.11}$ &  2.2 & $\circ$ & B \\
\object{SY Aur} & 10.14 & 0.34 & $+0.71_{\,0.05}$ & $-0.20_{\,0.03}$ & $-0.79_{\,1.70}$ & $+0.40_{\,0.94}$ &  0.6 & $+0.21_{\,0.14}$ & $-0.21_{\,0.10}$ &  2.5 & $\circ$ & - \\
\object{YZ Aur} & 18.19 & 0.20 & $+0.27_{\,0.07}$ & $-0.47_{\,0.05}$ & $-4.79_{\,2.38}$ & $+1.62_{\,1.37}$ &  2.3 & $-0.16_{\,0.12}$ & $-0.05_{\,0.11}$ &  1.4 & $\circ$ & B \\
\object{AN Aur} & 10.29 & 0.10 & $-0.53_{\,0.06}$ & $-1.47_{\,0.07}$ & $+3.10_{\,2.81}$ & $+3.56_{\,2.18}$ &  2.0 & $-0.03_{\,0.14}$ & $-0.09_{\,0.12}$ &  0.7 &  &  \\
\object{BK Aur} &  8.00 & 0.36 & $+0.19_{\,0.04}$ & $-1.74_{\,0.05}$ & $-5.99_{\,1.91}$ & $+3.05_{\,1.19}$ &  4.0 & $-0.09_{\,0.11}$ & $-0.03_{\,0.11}$ &  0.8 & $\bullet$ & - \\
\object{RW Cam} & 16.41 & 1.53 & $-0.22_{\,0.02}$ & $-0.70_{\,0.04}$ & $-1.18_{\,1.55}$ & $-3.35_{\,1.57}$ &  2.3 & $-1.91_{\,0.32}$ & $+1.94_{\,0.28}$ &  9.3$\,\ddag$ & $\star$ & B \\
\object{RX Cam} &  7.91 & 0.81 & $-0.32_{\,0.01}$ & $+0.36_{\,0.03}$ & $-3.89_{\,0.87}$ & $-0.67_{\,1.01}$ &  4.5 & $-0.81_{\,0.10}$ & $-0.73_{\,0.09}$ & 11.5 & $\star$ & O \\
\object{CK Cam} &  3.29 & 1.30 & $+3.77_{\,0.02}$ & $-3.89_{\,0.03}$ & $+0.03_{\,1.04}$ & $+0.56_{\,0.81}$ &  0.7 & $+0.51_{\,0.09}$ & $+0.86_{\,0.09}$ & 11.5 & $\star$ & - \\
\object{RY CMa} &  4.68 & 0.65 & $-2.60_{\,0.03}$ & $+1.92_{\,0.02}$ & $-0.85_{\,0.83}$ & $+1.25_{\,0.71}$ &  2.0 & $-0.12_{\,0.10}$ & $-0.03_{\,0.10}$ &  1.2 & $\circ$ & B \\
\object{RZ CMa} &  4.25 & 0.52 & $-1.65_{\,0.03}$ & $+0.60_{\,0.03}$ & $+0.95_{\,1.20}$ & $-0.04_{\,1.27}$ &  0.8 & $+0.19_{\,0.10}$ & $+0.55_{\,0.10}$ &  6.1 & $\star$ & b \\
\object{SS CMa} & 12.36 & 0.23 & $-5.84_{\,0.03}$ & $+10.55_{\,0.05}$ & $+0.63_{\,0.86}$ & $-2.72_{\,1.73}$ &  1.7 & $+0.01_{\,0.09}$ & $+0.08_{\,0.10}$ &  0.7 &  & B \\
\object{TV CMa} &  4.67 & 0.34 & $-0.59_{\,0.06}$ & $+0.10_{\,0.06}$ & $+0.01_{\,1.61}$ & $-1.44_{\,1.53}$ &  0.9 & $-0.10_{\,0.11}$ & $+0.12_{\,0.10}$ &  1.5 &  & - \\
\object{TW CMa} &  7.00 & 0.30 & $-2.06_{\,0.03}$ & $+3.33_{\,0.03}$ & $+1.38_{\,1.06}$ & $+1.93_{\,0.97}$ &  2.4 & $-0.07_{\,0.10}$ & $-0.06_{\,0.10}$ &  0.9 & $\circ$ & - \\
\object{VZ CMa} &  4.45 & 0.54 & $-3.52_{\,0.02}$ & $+3.38_{\,0.05}$ & $+1.64_{\,0.66}$ & $-1.29_{\,1.56}$ &  2.6 & $+0.06_{\,0.09}$ & $-0.11_{\,0.10}$ &  1.3 & $\circ$ &  \\
\object{U Car} & 38.80 & 0.51 & $-5.95_{\,0.01}$ & $+2.36_{\,0.02}$ & $+0.21_{\,0.61}$ & $-0.47_{\,0.55}$ &  0.9 & $-0.04_{\,0.09}$ & $-0.06_{\,0.09}$ &  0.8$\,\dag$ &  & B \\
\object{V Car} &  6.70 & 0.79 & $-3.98_{\,0.01}$ & $+2.65_{\,0.02}$ & $+0.88_{\,0.69}$ & $+0.92_{\,0.65}$ &  1.9 & $-0.03_{\,0.09}$ & $-0.03_{\,0.09}$ &  0.5 &  & B \\
\object{Y Car} &  3.64 & 0.69 & $-7.99_{\,0.02}$ & $+3.37_{\,0.03}$ & $+2.16_{\,1.20}$ & $-0.16_{\,0.92}$ &  1.8 & $-1.11_{\,0.10}$ & $-0.94_{\,0.10}$ & 14.8 & $\star$ & O \\
\object{SX Car} &  4.86 & 0.52 & $-6.46_{\,0.03}$ & $+2.97_{\,0.04}$ & $-0.79_{\,1.37}$ & $-0.73_{\,1.25}$ &  0.8 & $+0.10_{\,0.10}$ & $+0.19_{\,0.10}$ &  2.1$\,\dag$ & $\circ$ & - \\
\object{UW Car} &  5.35 & 0.29 & $-6.07_{\,0.02}$ & $+3.42_{\,0.04}$ & $-0.34_{\,0.92}$ & $+1.36_{\,0.93}$ &  1.5 & $-1.25_{\,0.09}$ & $+0.31_{\,0.09}$ & 14.4 & $\star$ & - \\
\object{UX Car} &  3.68 & 0.59 & $-7.12_{\,0.02}$ & $+2.41_{\,0.03}$ & $+1.06_{\,1.16}$ & $-1.45_{\,1.03}$ &  1.7 & $+0.04_{\,0.09}$ & $-0.01_{\,0.09}$ &  0.5 &  & - \\
\object{UZ Car} &  5.20 & 0.40 & $-6.20_{\,0.02}$ & $+2.82_{\,0.03}$ & $+0.77_{\,1.15}$ & $+1.70_{\,0.94}$ &  1.9 & $-0.02_{\,0.09}$ & $+0.10_{\,0.09}$ &  1.1$\,\dag$ &  & - \\
\object{VY Car} & 18.91 & 0.54 & $-6.29_{\,0.03}$ & $+2.58_{\,0.05}$ & $+0.20_{\,1.33}$ & $+0.48_{\,1.25}$ &  0.4 & $+0.06_{\,0.10}$ & $+0.04_{\,0.10}$ &  0.8 &  & B \\
\object{WW Car} &  4.68 & 0.40 & $-5.74_{\,0.02}$ & $+2.58_{\,0.05}$ & $-1.06_{\,1.51}$ & $-0.66_{\,1.32}$ &  0.9 & $+0.17_{\,0.09}$ & $+0.06_{\,0.09}$ &  2.0 & $\circ$ & B \\
\object{WZ Car} & 23.01 & 0.31 & $-5.97_{\,0.02}$ & $+2.25_{\,0.04}$ & $+0.99_{\,1.22}$ & $-0.03_{\,1.09}$ &  0.8 & $+0.00_{\,0.09}$ & $+0.12_{\,0.09}$ &  1.3 &  & b \\
\object{XX Car} & 15.72 & 0.29 & $-5.55_{\,0.01}$ & $+2.54_{\,0.03}$ & $+0.86_{\,0.92}$ & $+0.22_{\,0.80}$ &  1.0 & $-0.20_{\,0.09}$ & $+0.05_{\,0.09}$ &  2.4 & $\circ$ & B \\
\object{XY Car} & 12.43 & 0.36 & $-5.25_{\,0.01}$ & $+3.32_{\,0.03}$ & $+1.22_{\,0.88}$ & $+1.56_{\,0.86}$ &  2.3 & $+0.07_{\,0.09}$ & $-0.04_{\,0.09}$ &  1.0 & $\circ$ & - \\
\object{XZ Car} & 16.65 & 0.45 & $-7.32_{\,0.02}$ & $+2.67_{\,0.04}$ & $+1.89_{\,1.67}$ & $-0.26_{\,1.24}$ &  1.1 & $+0.03_{\,0.09}$ & $-0.01_{\,0.09}$ &  0.3 &  & B \\
\object{YZ Car} & 18.16 & 0.35 & $-6.81_{\,0.02}$ & $+2.24_{\,0.03}$ & $+1.16_{\,0.99}$ & $+0.61_{\,0.86}$ &  1.4 & $+0.17_{\,0.09}$ & $+0.14_{\,0.09}$ &  2.4 & $\circ$ & O \\
\object{AQ Car} &  9.77 & 0.32 & $-6.30_{\,0.02}$ & $+4.08_{\,0.04}$ & $+0.23_{\,1.13}$ & $+0.45_{\,1.05}$ &  0.5 & $-0.08_{\,0.09}$ & $+0.00_{\,0.10}$ &  0.9 &  & B \\
\object{CN Car} &  4.93 & 0.39 & $-5.83_{\,0.03}$ & $+2.57_{\,0.05}$ & $+1.64_{\,1.66}$ & $-0.45_{\,1.40}$ &  1.0 & $-0.08_{\,0.09}$ & $+0.03_{\,0.10}$ &  0.9 &  & - \\
\object{CY Car} &  4.27 & 0.40 & $-5.89_{\,0.02}$ & $+1.22_{\,0.05}$ & $+1.25_{\,1.52}$ & $-0.55_{\,1.30}$ &  0.9 & $-0.00_{\,0.09}$ & $+0.14_{\,0.09}$ &  1.5 &  & - \\
\object{ER Car} &  7.72 & 0.82 & $-9.70_{\,0.01}$ & $+2.46_{\,0.02}$ & $+0.69_{\,0.76}$ & $+0.20_{\,0.54}$ &  1.0 & $-0.03_{\,0.09}$ & $+0.02_{\,0.09}$ &  0.4 &  & - \\
\object{EY Car} &  2.88 & 0.36 & $-6.56_{\,0.03}$ & $+3.32_{\,0.05}$ & $+0.19_{\,1.80}$ & $+1.75_{\,1.48}$ &  1.2 & $+0.31_{\,0.09}$ & $-0.05_{\,0.10}$ &  3.5 & $\bullet$ & B \\
\object{FN Car} &  4.59 & 0.25 & $-7.78_{\,0.04}$ & $+2.95_{\,0.08}$ & $+1.01_{\,2.72}$ & $-2.55_{\,2.16}$ &  1.2 & $-0.11_{\,0.09}$ & $+0.12_{\,0.11}$ &  1.6 &  & - \\
\object{FR Car} & 10.72 & 0.33 & $-4.62_{\,0.02}$ & $+1.57_{\,0.04}$ & $+0.22_{\,1.00}$ & $+0.30_{\,0.94}$ &  0.4 & $-0.01_{\,0.09}$ & $+0.06_{\,0.09}$ &  0.7 &  & B \\
\object{GH Car} &  8.23 & 0.38 & $-6.73_{\,0.02}$ & $+2.12_{\,0.03}$ & $-1.66_{\,0.98}$ & $+1.78_{\,0.79}$ &  2.8 & $-0.01_{\,0.09}$ & $+0.08_{\,0.09}$ &  0.9 & $\circ$ & B \\
\object{GI Car} &  6.34 & 0.33 & $-8.06_{\,0.01}$ & $+1.83_{\,0.03}$ & $+0.63_{\,0.76}$ & $+0.89_{\,0.74}$ &  1.4 & $-0.03_{\,0.09}$ & $-0.13_{\,0.09}$ &  1.5 &  & b \\
\object{GX Car} &  7.20 & 0.38 & $-5.66_{\,0.02}$ & $+3.18_{\,0.04}$ & $+1.48_{\,1.01}$ & $-0.35_{\,1.05}$ &  1.5 & $+0.16_{\,0.09}$ & $-0.37_{\,0.10}$ &  4.2 & $\bullet$ & - \\
\object{HW Car} &  9.20 & 0.36 & $-6.12_{\,0.02}$ & $+2.61_{\,0.03}$ & $+1.11_{\,1.00}$ & $+1.03_{\,0.81}$ &  1.7 & $-0.07_{\,0.09}$ & $+0.04_{\,0.09}$ &  0.9 &  & - \\
\object{IT Car} &  7.53 & 0.73 & $-7.14_{\,0.01}$ & $+1.54_{\,0.02}$ & $+0.14_{\,0.70}$ & $+0.64_{\,0.61}$ &  1.1 & $+0.04_{\,0.09}$ & $+0.30_{\,0.09}$ &  3.4 & $\bullet$ & - \\
\object{v* L Car} & 35.54 & 0.81 & $-12.65_{\,0.01}$ & $+8.06_{\,0.01}$ & $-0.23_{\,0.28}$ & $+0.13_{\,0.27}$ &  0.9 & $+0.69_{\,0.52}$ & $+0.57_{\,0.53}$ &  1.7$\,\dag$$\,\ddag$ &  &  \\
\object{RS Cas} &  6.30 & 0.62 & $-1.54_{\,0.02}$ & $-0.87_{\,0.04}$ & $-0.38_{\,1.17}$ & $-0.06_{\,0.94}$ &  0.3 & $+0.04_{\,0.09}$ & $-0.02_{\,0.10}$ &  0.5 &  & - \\
\object{RW Cas} & 14.79 & 0.37 & $-0.90_{\,0.03}$ & $-0.98_{\,0.04}$ & $+0.37_{\,1.15}$ & $-2.72_{\,1.13}$ &  2.4 & $-0.04_{\,0.10}$ & $+0.01_{\,0.12}$ &  0.4 & $\circ$ & - \\
\object{RY Cas} & 12.14 & 0.35 & $-3.10_{\,0.02}$ & $-1.00_{\,0.03}$ & $+1.86_{\,1.08}$ & $-2.57_{\,1.00}$ &  3.1 & $+0.05_{\,0.09}$ & $-0.11_{\,0.09}$ &  1.3 & $\bullet$ & V \\
\object{SU Cas} &  1.95 & 2.15 & $+2.60_{\,0.00}$ & $-7.38_{\,0.01}$ & $-1.04_{\,0.25}$ & $+0.10_{\,0.35}$ &  4.2 & $+0.51_{\,0.11}$ & $-0.44_{\,0.14}$ &  5.6$\,\dag$$\,\ddag$ & $\star$ & O \\
\object{SW Cas} &  5.44 & 0.44 & $-3.39_{\,0.03}$ & $-2.57_{\,0.04}$ & $-2.38_{\,1.42}$ & $-3.10_{\,1.22}$ &  3.0 & $-0.03_{\,0.09}$ & $-0.02_{\,0.09}$ &  0.4 & $\bullet$ & - \\
\object{SY Cas} &  4.07 & 0.43 & $-2.33_{\,0.02}$ & $-2.21_{\,0.04}$ & $-1.58_{\,1.23}$ & $+0.39_{\,1.20}$ &  1.3 & $+0.14_{\,0.09}$ & $+0.22_{\,0.09}$ &  3.0 & $\circ$ & B \\
\object{SZ Cas} & 19.87 & 0.39 & $+0.27_{\,0.03}$ & $-0.64_{\,0.04}$ & $-0.69_{\,2.00}$ & $+0.03_{\,1.53}$ &  0.3 & $-0.17_{\,0.12}$ & $-0.08_{\,0.12}$ &  1.6 &  & - \\
\object{UZ Cas} &  4.26 & 0.18 & $-1.92_{\,0.03}$ & $-1.16_{\,0.07}$ & $-0.23_{\,1.95}$ & $-3.26_{\,1.87}$ &  1.7 & $-0.14_{\,0.09}$ & $+0.08_{\,0.11}$ &  1.8 &  & - \\
\object{VV Cas} &  6.21 & 0.36 & $-1.59_{\,0.04}$ & $+0.25_{\,0.07}$ & $+4.17_{\,2.69}$ & $-4.09_{\,2.14}$ &  2.5 & $+0.30_{\,0.09}$ & $-0.38_{\,0.12}$ &  4.8 & $\bullet$ & - \\
\object{VW Cas} &  5.99 & 0.27 & $-0.93_{\,0.02}$ & $-0.87_{\,0.05}$ & $-0.57_{\,1.45}$ & $+0.57_{\,1.36}$ &  0.6 & $-0.07_{\,0.08}$ & $-0.01_{\,0.10}$ &  0.9 &  & - \\
\object{XY Cas} &  4.50 & 0.43 & $-1.58_{\,0.02}$ & $-0.98_{\,0.05}$ & $+0.49_{\,1.41}$ & $+1.58_{\,1.21}$ &  1.3 & $+0.10_{\,0.08}$ & $+0.00_{\,0.10}$ &  1.2 &  & - \\
\object{BP Cas} &  6.27 & 0.40 & $-0.50_{\,0.03}$ & $-0.25_{\,0.06}$ & $-1.07_{\,2.02}$ & $-0.45_{\,1.87}$ &  0.6 & $-0.06_{\,0.08}$ & $+0.26_{\,0.10}$ &  2.6 & $\circ$ & - \\
\object{BY Cas} &  4.59 & 0.51 & $-0.51_{\,0.03}$ & $-0.76_{\,0.06}$ & $+1.91_{\,1.90}$ & $+1.32_{\,1.84}$ &  1.2 & $-0.80_{\,0.09}$ & $+1.12_{\,0.11}$ & 13.9 & $\star$ & OV \\
\object{CD Cas} &  7.80 & 0.41 & $-2.30_{\,0.02}$ & $-1.66_{\,0.05}$ & $+3.62_{\,1.77}$ & $+0.52_{\,1.38}$ &  2.1 & $-0.05_{\,0.09}$ & $+0.07_{\,0.10}$ &  1.0 & $\circ$ &  \\
\object{CF Cas} &  4.88 & 0.32 & $-3.30_{\,0.04}$ & $-1.67_{\,0.07}$ & $+3.00_{\,2.36}$ & $-0.38_{\,1.82}$ &  1.3 & $+0.17_{\,0.09}$ & $-0.20_{\,0.11}$ &  2.6 & $\circ$ & - \\
\object{CH Cas} & 15.09 & 0.30 & $-3.21_{\,0.02}$ & $-1.81_{\,0.06}$ & $-1.78_{\,1.75}$ & $-1.32_{\,1.86}$ &  1.2 & $-0.10_{\,0.09}$ & $-0.02_{\,0.10}$ &  1.1 &  & - \\
\object{CY Cas} & 14.38 & 0.27 & $-3.14_{\,0.04}$ & $-1.59_{\,0.08}$ & $+3.76_{\,2.59}$ & $+1.59_{\,2.33}$ &  1.6 & $-0.06_{\,0.09}$ & $-0.02_{\,0.11}$ &  0.7 &  & - \\
\object{DD Cas} &  9.81 & 0.25 & $-1.81_{\,0.02}$ & $-1.21_{\,0.03}$ & $-0.19_{\,1.07}$ & $+1.02_{\,0.94}$ &  1.1 & $+0.04_{\,0.09}$ & $+0.01_{\,0.09}$ &  0.5 &  & b \\
 \hline
 \end{tabular}
\begin{tabular}{llrrcrrrrcrcc}
 \hline
 \hline
Name  & Period  & $\varpi$  & \multicolumn{2}{c}{$\mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & \multicolumn{2}{c}{$\mu_\mathrm{Hip} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{Hip}$ & \multicolumn{2}{c}{$\mu_\mathrm{G2} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{G2}$ & PM & Bin. \\
 & (d) & (mas) & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$}& \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & bin. & type \\
  \hline \noalign{\smallskip}
\object{DF Cas} &  3.83 & 0.34 & $-0.26_{\,0.06}$ & $-0.18_{\,0.11}$ & $-1.15_{\,4.72}$ & $+1.86_{\,4.97}$ &  0.4 & $-0.29_{\,0.10}$ & $-0.07_{\,0.14}$ &  2.9 & $\circ$ & - \\
\object{DL Cas} &  8.00 & 0.45 & $-2.67_{\,0.02}$ & $-1.17_{\,0.03}$ & $+0.25_{\,1.08}$ & $-0.04_{\,0.76}$ &  0.2 & $+0.04_{\,0.09}$ & $-0.40_{\,0.09}$ &  4.5 & $\bullet$ & O \\
\object{DW Cas} &  5.00 & 0.38 & $-2.65_{\,0.03}$ & $-1.56_{\,0.06}$ & $-1.09_{\,1.80}$ & $+0.74_{\,1.83}$ &  0.7 & $-0.09_{\,0.09}$ & $-0.20_{\,0.10}$ &  2.3 & $\circ$ & - \\
\object{FM Cas} &  5.81 & 0.39 & $-2.09_{\,0.02}$ & $-1.58_{\,0.04}$ & $+1.40_{\,1.43}$ & $-1.70_{\,1.15}$ &  1.8 & $+0.02_{\,0.09}$ & $-0.01_{\,0.09}$ &  0.3 &  & - \\
\object{V0636 Cas} & 12.12 & 1.33 & $-0.61_{\,0.01}$ & $-0.14_{\,0.02}$ & $+0.07_{\,0.39}$ & $+0.17_{\,0.47}$ &  0.4 & $+0.07_{\,0.08}$ & $-0.07_{\,0.09}$ &  1.2 &  &  \\
\object{V Cen} &  5.49 & 1.37 & $-6.75_{\,0.02}$ & $-7.05_{\,0.02}$ & $-0.39_{\,0.93}$ & $-0.43_{\,0.66}$ &  0.8 & $+0.25_{\,0.11}$ & $+0.05_{\,0.11}$ &  2.4 & $\circ$ & - \\
\object{VW Cen} & 15.04 & 0.25 & $-5.92_{\,0.02}$ & $-1.25_{\,0.06}$ & $-1.59_{\,1.56}$ & $-1.76_{\,1.67}$ &  1.5 & $-0.10_{\,0.08}$ & $+0.08_{\,0.10}$ &  1.5 &  & B \\
\object{XX Cen} & 10.95 & 0.57 & $-3.60_{\,0.02}$ & $-1.28_{\,0.03}$ & $-0.31_{\,0.83}$ & $+1.47_{\,0.79}$ &  1.9 & $-0.51_{\,0.10}$ & $+0.21_{\,0.11}$ &  5.6 & $\star$ & O \\
\object{AY Cen} &  5.31 & 0.58 & $-6.68_{\,0.02}$ & $+2.08_{\,0.04}$ & $-0.41_{\,1.13}$ & $-0.35_{\,1.16}$ &  0.5 & $-0.07_{\,0.09}$ & $+0.04_{\,0.09}$ &  0.9 &  & - \\
\object{AZ Cen} &  4.57 & 0.45 & $-7.21_{\,0.02}$ & $+2.40_{\,0.03}$ & $+0.10_{\,1.02}$ & $+0.76_{\,1.04}$ &  0.7 & $+0.00_{\,0.09}$ & $-0.10_{\,0.09}$ &  1.1 &  & - \\
\object{BB Cen} &  5.71 & 0.26 & $-6.50_{\,0.02}$ & $+0.98_{\,0.04}$ & $+2.41_{\,1.40}$ & $-0.30_{\,1.18}$ &  1.7 & $+0.10_{\,0.08}$ & $+0.09_{\,0.09}$ &  1.6 &  & - \\
\object{KK Cen} & 12.18 & 0.13 & $-6.33_{\,0.05}$ & $+1.66_{\,0.10}$ & $+2.16_{\,2.96}$ & $-0.16_{\,2.64}$ &  0.7 & $-0.13_{\,0.10}$ & $+0.17_{\,0.13}$ &  1.8 &  & - \\
\object{KN Cen} & 34.05 & 0.22 & $-6.92_{\,0.02}$ & $-1.29_{\,0.05}$ & $-1.30_{\,1.28}$ & $-2.21_{\,1.25}$ &  2.0 & $+0.12_{\,0.08}$ & $+0.06_{\,0.10}$ &  1.5 & $\circ$ & B \\
\object{V0339 Cen} &  9.47 & 0.52 & $-4.31_{\,0.02}$ & $-7.53_{\,0.03}$ & $+3.30_{\,1.14}$ & $+1.78_{\,1.08}$ &  3.3 & $+0.04_{\,0.08}$ & $-0.06_{\,0.10}$ &  0.8$\,\dag$ & $\bullet$ &  \\
\object{V0378 Cen} &  9.31 & 0.59 & $-5.70_{\,0.01}$ & $-2.31_{\,0.03}$ & $+1.52_{\,0.85}$ & $+0.97_{\,0.91}$ &  2.1 & $+0.07_{\,0.08}$ & $+0.03_{\,0.09}$ &  0.9 & $\circ$ &  \\
\object{V0381 Cen} &  5.08 & 0.87 & $-5.70_{\,0.02}$ & $-1.75_{\,0.03}$ & $+1.16_{\,0.82}$ & $+0.14_{\,0.65}$ &  1.4 & $-0.18_{\,0.09}$ & $+0.02_{\,0.09}$ &  1.9 &  &  \\
\object{V0419 Cen} &  7.91 & 0.36 & $-6.20_{\,0.01}$ & $+2.27_{\,0.03}$ & $+0.09_{\,0.89}$ & $+0.75_{\,0.75}$ &  1.0 & $-0.02_{\,0.10}$ & $-0.23_{\,0.10}$ &  2.3 & $\circ$ &  \\
\object{V0496 Cen} &  4.42 & 0.48 & $-3.55_{\,0.02}$ & $-0.59_{\,0.04}$ & $-0.55_{\,1.17}$ & $+0.69_{\,1.04}$ &  0.8 & $+0.04_{\,0.08}$ & $-0.07_{\,0.09}$ &  0.9 &  &  \\
\object{V0659 Cen} &  5.62 & 0.51 & $-5.80_{\,0.01}$ & $-2.03_{\,0.02}$ & $+1.07_{\,0.45}$ & $+0.69_{\,0.52}$ &  2.7 & $-0.20_{\,0.18}$ & $+0.27_{\,0.22}$ &  1.6$\,\ddag$ & $\circ$ &  \\
\object{V0737 Cen} &  7.07 & 1.04 & $-2.18_{\,0.01}$ & $-3.69_{\,0.02}$ & $-0.38_{\,0.55}$ & $+0.44_{\,0.55}$ &  1.1 & $-0.18_{\,0.08}$ & $+0.14_{\,0.09}$ &  2.7 & $\circ$ &  \\
\object{AK Cep} &  7.23 & 0.29 & $-3.31_{\,0.05}$ & $-2.69_{\,0.08}$ & $-1.28_{\,3.19}$ & $+0.79_{\,2.85}$ &  0.5 & $+0.17_{\,0.11}$ & $+0.03_{\,0.12}$ &  1.6 &  &  \\
\object{CP Cep} & 17.86 & 0.32 & $-4.00_{\,0.02}$ & $-3.36_{\,0.04}$ & $+2.76_{\,1.06}$ & $+2.06_{\,1.09}$ &  3.2 & $+0.07_{\,0.09}$ & $+0.06_{\,0.10}$ &  1.1 & $\bullet$ & b \\
\object{CR Cep} &  6.23 & 0.71 & $-4.22_{\,0.02}$ & $-2.97_{\,0.03}$ & $+0.67_{\,1.28}$ & $+0.53_{\,1.08}$ &  0.7 & $+0.09_{\,0.09}$ & $-0.13_{\,0.09}$ &  1.7 &  & - \\
\object{IR Cep} &  2.11 & 1.16 & $-5.35_{\,0.01}$ & $-3.52_{\,0.01}$ & $+0.48_{\,0.46}$ & $+0.03_{\,0.43}$ &  1.0 & $-0.04_{\,0.09}$ & $+0.05_{\,0.09}$ &  0.7 &  & V \\
\object{delta Cep} &  5.37 & 3.39 & $+14.07_{\,0.01}$ & $+2.70_{\,0.02}$ & $+1.28_{\,0.23}$ & $+0.82_{\,0.19}$ &  7.0 & $+3.57_{\,0.82}$ & $+1.27_{\,0.73}$ &  4.7$\,\dag$$\,\ddag$ & $\star$ & B \\
\object{AV Cir} &  3.07 & 1.04 & $-3.31_{\,0.01}$ & $-2.19_{\,0.02}$ & $+1.18_{\,0.53}$ & $+1.54_{\,0.68}$ &  3.2 & $-0.11_{\,0.08}$ & $-0.03_{\,0.09}$ &  1.4 & $\bullet$ & V \\
\object{AX Cir} &  5.27 & 1.77 & $-7.66_{\,0.01}$ & $-6.34_{\,0.03}$ & $-2.76_{\,0.56}$ & $+0.97_{\,0.71}$ &  5.1 & $+2.77_{\,0.45}$ & $+1.25_{\,0.52}$ &  6.6$\,\dag$$\,\ddag$ & $\star$ & OV \\
\object{BP Cir} &  2.40 & 1.02 & $-5.39_{\,0.01}$ & $-3.91_{\,0.02}$ & $-0.33_{\,0.66}$ & $-0.03_{\,0.56}$ &  0.5 & $-0.07_{\,0.09}$ & $+0.02_{\,0.10}$ &  0.8 &  & B \\
\object{R Cru} &  5.83 & 1.98$^*$ & $-10.06_{\,0.01}$ & $-0.76_{\,0.02}$ & $-0.50_{\,0.52}$ & $-0.31_{\,0.51}$ &  1.1 & $+0.59_{\,0.34}$ & $+0.43_{\,0.32}$ &  2.2$\,\dag$$\,\ddag$ & $\circ$ & B \\
\object{S Cru} &  4.69 & 1.05 & $-9.65_{\,0.01}$ & $-3.85_{\,0.02}$ & $+0.32_{\,0.60}$ & $+0.36_{\,0.60}$ &  0.8 & $+0.10_{\,0.09}$ & $-0.05_{\,0.09}$ &  1.2 &  & - \\
\object{T Cru} &  6.73 & 1.17 & $-11.23_{\,0.01}$ & $-0.53_{\,0.01}$ & $+0.80_{\,0.43}$ & $+0.09_{\,0.41}$ &  1.9 & $+0.28_{\,0.08}$ & $-0.01_{\,0.08}$ &  3.4 & $\bullet$ & B \\
\object{SU Cru} & 12.85 & 4.41$^*$ & $+19.36_{\,0.17}$ & $-1.52_{\,0.13}$ & $+19.34_{\,11.27}$ & $-18.46_{\,3.58}$ &  5.4 & $-17.34_{\,2.34}$ & $+0.07_{\,1.73}$ &  7.4$\,\dag$$\,\ddag$ & $\star$ & BV \\
\object{AD Cru} &  6.40 & 0.32 & $-5.47_{\,0.03}$ & $+0.41_{\,0.07}$ & $-2.10_{\,2.14}$ & $+0.91_{\,2.04}$ &  1.1 & $+0.05_{\,0.10}$ & $+0.15_{\,0.11}$ &  1.4 &  &  \\
\object{BG Cru} &  4.76 & 1.81 & $-12.76_{\,0.00}$ & $-3.93_{\,0.01}$ & $-0.08_{\,0.26}$ & $+0.54_{\,0.22}$ &  2.5 & $+0.00_{\,0.14}$ & $-0.08_{\,0.13}$ &  0.6 & $\circ$ & B \\
\object{X Cyg} & 16.39 & 0.93 & $-6.89_{\,0.01}$ & $-4.77_{\,0.02}$ & $+0.10_{\,0.42}$ & $+1.40_{\,0.47}$ &  3.0 & $+0.14_{\,0.08}$ & $-0.37_{\,0.08}$ &  4.8$\,\dag$ & $\bullet$ & - \\
\object{SU Cyg} &  3.85 & 1.20 & $+0.05_{\,0.02}$ & $-3.00_{\,0.03}$ & $+0.21_{\,0.56}$ & $-0.86_{\,0.85}$ &  1.1 & $-1.84_{\,0.12}$ & $-0.28_{\,0.11}$ & 15.9$\,\ddag$ & $\star$ & O \\
\object{SZ Cyg} & 15.11 & 0.39 & $-2.17_{\,0.02}$ & $-5.50_{\,0.03}$ & $-0.78_{\,1.07}$ & $-0.58_{\,0.87}$ &  1.0 & $-0.03_{\,0.09}$ & $-0.05_{\,0.09}$ &  0.7 &  & B \\
\object{TX Cyg} & 14.71 & 0.81 & $-0.96_{\,0.02}$ & $-1.99_{\,0.03}$ & $+0.53_{\,0.91}$ & $-0.64_{\,1.04}$ &  0.8 & $+0.03_{\,0.10}$ & $-0.28_{\,0.10}$ &  2.8 & $\circ$ & - \\
\object{VX Cyg} & 20.13 & 0.38 & $-1.90_{\,0.03}$ & $-3.67_{\,0.05}$ & $+0.26_{\,1.09}$ & $+1.54_{\,1.38}$ &  1.1 & $+0.04_{\,0.09}$ & $-0.03_{\,0.10}$ &  0.5 &  & - \\
\object{VY Cyg} &  7.86 & 0.48 & $-2.72_{\,0.02}$ & $-4.21_{\,0.04}$ & $-0.10_{\,0.88}$ & $-0.25_{\,1.07}$ &  0.3 & $-0.12_{\,0.09}$ & $+0.02_{\,0.09}$ &  1.5 &  & - \\
\object{VZ Cyg} &  4.86 & 0.46 & $-3.52_{\,0.02}$ & $-3.81_{\,0.03}$ & $-0.53_{\,0.84}$ & $-1.59_{\,0.82}$ &  2.0 & $-0.40_{\,0.09}$ & $+0.26_{\,0.09}$ &  5.5 & $\star$ & O \\
\object{CD Cyg} & 17.07 & 0.41 & $-2.02_{\,0.03}$ & $-5.65_{\,0.03}$ & $+0.48_{\,1.01}$ & $-0.01_{\,1.04}$ &  0.5 & $+0.08_{\,0.09}$ & $-0.04_{\,0.09}$ &  1.0 &  & B \\
\object{DT Cyg} &  3.54 & 1.74 & $+3.68_{\,0.01}$ & $-4.94_{\,0.01}$ & $+0.57_{\,0.26}$ & $-0.08_{\,0.25}$ &  2.2 & $-0.00_{\,0.10}$ & $-0.28_{\,0.11}$ &  2.4 & $\circ$ & - \\
\object{GH Cyg} &  7.82 & 0.43 & $-2.60_{\,0.03}$ & $-4.90_{\,0.05}$ & $-0.00_{\,1.14}$ & $-1.51_{\,1.28}$ &  1.2 & $+0.15_{\,0.09}$ & $-0.14_{\,0.10}$ &  2.2 & $\circ$ & - \\
\object{MW Cyg} &  5.95 & 0.73 & $-3.33_{\,0.03}$ & $-5.19_{\,0.03}$ & $-1.68_{\,0.96}$ & $-1.00_{\,0.89}$ &  2.1 & $-0.13_{\,0.09}$ & $-0.05_{\,0.10}$ &  1.5 & $\circ$ & O \\
\object{V0386 Cyg} &  5.26 & 0.93 & $-1.00_{\,0.02}$ & $-2.23_{\,0.04}$ & $+0.34_{\,0.98}$ & $+0.62_{\,1.06}$ &  0.7 & $+0.14_{\,0.09}$ & $+0.06_{\,0.10}$ &  1.7 &  &  \\
\object{V0402 Cyg} &  4.36 & 0.43 & $-2.51_{\,0.03}$ & $-3.84_{\,0.04}$ & $+0.30_{\,1.09}$ & $+0.41_{\,1.12}$ &  0.5 & $+0.02_{\,0.09}$ & $+0.11_{\,0.10}$ &  1.2 &  &  \\
\object{V0459 Cyg} &  7.25 & 0.42 & $-2.71_{\,0.03}$ & $-3.22_{\,0.05}$ & $+3.67_{\,1.72}$ & $+0.93_{\,1.27}$ &  2.3 & $+0.04_{\,0.09}$ & $-0.06_{\,0.10}$ &  0.8 & $\circ$ &  \\
\object{V0495 Cyg} &  6.72 & 0.46 & $-2.90_{\,0.03}$ & $-5.84_{\,0.05}$ & $-1.14_{\,1.07}$ & $+1.34_{\,1.13}$ &  1.6 & $-0.08_{\,0.09}$ & $-0.18_{\,0.10}$ &  2.0 & $\circ$ &  \\
\object{V0520 Cyg} &  4.05 & 0.56 & $-2.40_{\,0.04}$ & $-3.10_{\,0.07}$ & $+1.94_{\,1.76}$ & $+0.09_{\,2.17}$ &  1.1 & $+0.36_{\,0.10}$ & $-0.06_{\,0.11}$ &  3.8 & $\bullet$ &  \\
\object{V0532 Cyg} &  4.68 & 0.59 & $-3.46_{\,0.02}$ & $-3.61_{\,0.02}$ & $-0.67_{\,0.78}$ & $-0.42_{\,0.75}$ &  1.0 & $+0.06_{\,0.09}$ & $-0.04_{\,0.09}$ &  0.8 &  &  \\
\object{V0538 Cyg} &  6.12 & 0.45 & $-2.99_{\,0.03}$ & $-2.94_{\,0.06}$ & $-1.94_{\,1.42}$ & $-1.66_{\,1.77}$ &  1.7 & $+0.08_{\,0.12}$ & $+0.07_{\,0.13}$ &  0.9 &  &  \\
\object{V0924 Cyg} &  8.01 & 0.08 & $-3.50_{\,0.04}$ & $-4.50_{\,0.05}$ & $+1.29_{\,1.29}$ & $-0.72_{\,1.49}$ &  1.1 & $-0.01_{\,0.09}$ & $+0.04_{\,0.10}$ &  0.4 &  &  \\
\object{V1154 Cyg} &  4.93 & 0.44 & $-1.54_{\,0.02}$ & $-3.67_{\,0.03}$ & $+0.64_{\,0.83}$ & $+1.46_{\,1.12}$ &  1.5 & $+0.00_{\,0.08}$ & $-0.06_{\,0.09}$ &  0.6 &  & - \\
\object{V1334 Cyg} &  4.75 & 1.18 & $+0.87_{\,0.01}$ & $-2.55_{\,0.01}$ & $-1.36_{\,0.29}$ & $+0.26_{\,0.33}$ &  4.8 & $+2.90_{\,0.12}$ & $+2.73_{\,0.13}$ & 31.1 & $\star$ & O \\
\object{beta Dor} &  9.84 & 3.14 & $-0.56_{\,0.01}$ & $+12.54_{\,0.02}$ & $+1.35_{\,0.38}$ & $+0.20_{\,0.46}$ &  3.6 & $+1.49_{\,0.55}$ & $-3.01_{\,0.56}$ &  6.1$\,\ddag$ & $\star$ & - \\
\object{W Gem} &  7.91 & 0.91 & $-0.93_{\,0.04}$ & $-2.38_{\,0.03}$ & $+1.16_{\,1.17}$ & $+0.49_{\,0.79}$ &  1.2 & $+0.06_{\,0.11}$ & $-0.05_{\,0.10}$ &  0.7 &  & - \\
\object{RZ Gem} &  5.53 & 0.28 & $-0.93_{\,0.07}$ & $-0.83_{\,0.05}$ & $+3.31_{\,2.54}$ & $-4.49_{\,1.38}$ &  3.5 & $+0.07_{\,0.15}$ & $-0.32_{\,0.13}$ &  2.6$\,\ddag$ & $\bullet$ & B \\
\object{AA Gem} & 11.30 & 0.22 & $-0.13_{\,0.08}$ & $-0.53_{\,0.05}$ & $+2.30_{\,2.73}$ & $-0.32_{\,1.45}$ &  0.9 & $+0.04_{\,0.13}$ & $-0.26_{\,0.11}$ &  2.4 & $\circ$ & B \\
\object{AD Gem} &  3.79 & 0.12 & $-0.54_{\,0.05}$ & $-1.14_{\,0.04}$ & $-0.42_{\,1.79}$ & $+2.44_{\,1.35}$ &  1.8 & $+0.06_{\,0.12}$ & $-0.02_{\,0.10}$ &  0.5 &  & B \\
\object{BB Gem} &  2.31 & 0.23 & $-1.01_{\,0.12}$ & $-0.71_{\,0.10}$ & $+10.62_{\,4.76}$ & $+3.04_{\,2.83}$ &  2.5 & $+0.16_{\,0.16}$ & $-0.03_{\,0.14}$ &  1.0 & $\circ$ & - \\
\object{DX Gem} &  4.46 & 0.22 & $+0.22_{\,0.08}$ & $-2.86_{\,0.05}$ & $+2.02_{\,2.11}$ & $+0.89_{\,1.45}$ &  1.1 & $-0.37_{\,0.13}$ & $+0.01_{\,0.11}$ &  2.8 & $\circ$ & B \\
\object{zeta Gem} & 10.15 & 2.28 & $-7.32_{\,0.02}$ & $-0.73_{\,0.01}$ & $+0.03_{\,0.49}$ & $+0.32_{\,0.33}$ &  1.0 & $+0.98_{\,0.59}$ & $-0.86_{\,0.53}$ &  2.3$\,\dag$ & $\circ$ & V \\
\object{BB Her} &  7.51 & 0.26 & $-4.05_{\,0.06}$ & $-10.19_{\,0.05}$ & $+1.35_{\,2.38}$ & $-0.55_{\,1.93}$ &  0.6 & $-0.12_{\,0.12}$ & $-0.02_{\,0.12}$ &  1.0 &  & - \\
\object{V Lac} &  4.98 & 0.47 & $-3.31_{\,0.02}$ & $-1.49_{\,0.03}$ & $+1.09_{\,1.14}$ & $-0.15_{\,0.94}$ &  1.0 & $-0.05_{\,0.09}$ & $+0.09_{\,0.10}$ &  1.0 &  & - \\
\object{X Lac} &  5.44 & 0.52 & $-3.30_{\,0.01}$ & $-1.47_{\,0.02}$ & $-0.75_{\,0.77}$ & $-0.05_{\,0.60}$ &  1.0 & $+0.03_{\,0.09}$ & $-0.09_{\,0.09}$ &  1.0 &  & B \\
\object{Y Lac} &  4.32 & 0.43 & $-3.10_{\,0.04}$ & $-2.74_{\,0.06}$ & $+0.28_{\,1.75}$ & $-1.05_{\,1.34}$ &  0.8 & $+0.08_{\,0.10}$ & $+0.01_{\,0.11}$ &  0.9 &  & B \\
\object{Z Lac} & 10.89 & 0.49 & $-3.97_{\,0.02}$ & $-2.69_{\,0.03}$ & $+0.06_{\,1.14}$ & $+0.21_{\,0.86}$ &  0.2 & $+0.04_{\,0.09}$ & $-0.15_{\,0.10}$ &  1.5$\,\dag$ &  & O \\
\object{RR Lac} &  6.42 & 0.35 & $-3.75_{\,0.02}$ & $-3.25_{\,0.03}$ & $+0.09_{\,1.22}$ & $+1.11_{\,0.91}$ &  1.2 & $+0.10_{\,0.09}$ & $+0.04_{\,0.09}$ &  1.2 &  & B \\
\object{BG Lac} &  5.33 & 0.54 & $-3.44_{\,0.03}$ & $-3.87_{\,0.03}$ & $-2.13_{\,0.97}$ & $+0.66_{\,0.84}$ &  2.3 & $-0.19_{\,0.09}$ & $-0.15_{\,0.10}$ &  2.6 & $\circ$ & B \\
\object{GH Lup} &  9.28 & 0.87 & $-1.36_{\,0.01}$ & $-2.23_{\,0.02}$ & $+1.30_{\,0.65}$ & $-0.82_{\,0.60}$ &  2.4 & $-0.08_{\,0.12}$ & $+0.01_{\,0.10}$ &  0.6 & $\circ$ & B \\
\object{T Mon} & 27.02 & 0.56 & $+0.76_{\,0.03}$ & $-2.80_{\,0.02}$ & $+0.64_{\,0.64}$ & $+0.79_{\,0.49}$ &  1.9 & $+0.03_{\,0.13}$ & $-0.29_{\,0.12}$ &  2.6$\,\ddag$ & $\circ$ & O \\
\object{SV Mon} & 15.23 & 0.30 & $+0.66_{\,0.08}$ & $-1.78_{\,0.06}$ & $-0.72_{\,1.94}$ & $+0.55_{\,1.49}$ &  0.5 & $-0.07_{\,0.14}$ & $+0.09_{\,0.13}$ &  0.8 &  & - \\
\object{TX Mon} &  8.70 & 0.23 & $-0.55_{\,0.12}$ & $-0.21_{\,0.09}$ & $+4.62_{\,2.89}$ & $-1.38_{\,2.66}$ &  1.7 & $-0.55_{\,0.16}$ & $+0.05_{\,0.13}$ &  3.5 & $\bullet$ & B \\
\object{TZ Mon} &  7.43 & 0.22 & $-0.26_{\,0.08}$ & $-0.32_{\,0.05}$ & $-0.51_{\,2.19}$ & $-0.66_{\,1.71}$ &  0.5 & $+0.06_{\,0.12}$ & $+0.11_{\,0.10}$ &  1.2 &  & B \\
\object{AC Mon} &  8.01 & 0.30 & $-2.32_{\,0.08}$ & $+2.10_{\,0.06}$ & $+0.88_{\,2.34}$ & $+1.27_{\,1.91}$ &  0.8 & $+0.09_{\,0.12}$ & $-0.18_{\,0.11}$ &  1.7 &  & B \\
\object{BE Mon} &  2.71 & 0.44 & $-0.51_{\,0.09}$ & $+1.19_{\,0.06}$ & $+1.69_{\,2.08}$ & $-1.07_{\,1.62}$ &  1.0 & $-0.14_{\,0.15}$ & $+0.06_{\,0.13}$ &  1.0 &  & - \\
\object{CV Mon} &  5.38 & 0.51 & $+0.35_{\,0.08}$ & $-0.90_{\,0.06}$ & $-4.94_{\,2.54}$ & $-3.19_{\,1.72}$ &  2.7 & $+0.08_{\,0.13}$ & $+0.21_{\,0.11}$ &  2.0 & $\circ$ & b \\
\object{EK Mon} &  3.96 & 0.33 & $-1.06_{\,0.11}$ & $-0.16_{\,0.07}$ & $+0.55_{\,2.76}$ & $-0.23_{\,2.49}$ &  0.2 & $+0.07_{\,0.15}$ & $+0.05_{\,0.13}$ &  0.6 &  & - \\
\object{V0465 Mon} &  2.71 & 0.26 & $-0.74_{\,0.07}$ & $+0.55_{\,0.04}$ & $+0.70_{\,2.06}$ & $-1.44_{\,1.44}$ &  1.1 & $-0.22_{\,0.14}$ & $+0.36_{\,0.13}$ &  3.2 & $\bullet$ &  \\
\object{V0508 Mon} &  4.13 & 0.15 & $-0.03_{\,0.07}$ & $+0.82_{\,0.04}$ & $+0.03_{\,1.71}$ & $+1.75_{\,1.45}$ &  1.2 & $+0.02_{\,0.14}$ & $+0.09_{\,0.12}$ &  0.7 &  &  \\
\object{V0526 Mon} &  3.80 & 0.45 & $-3.30_{\,0.03}$ & $+2.00_{\,0.02}$ & $-0.35_{\,0.96}$ & $+0.63_{\,0.64}$ &  1.0 & $-0.14_{\,0.11}$ & $-0.18_{\,0.10}$ &  2.2 & $\circ$ &  \\
\object{R Mus} &  7.51 & 1.03 & $-4.52_{\,0.01}$ & $-1.95_{\,0.02}$ & $-0.33_{\,0.55}$ & $-0.01_{\,0.43}$ &  0.6 & $+0.26_{\,0.08}$ & $-0.08_{\,0.08}$ &  3.3 & $\bullet$ & B \\
\object{S Mus} &  9.66 & 1.16 & $-7.70_{\,0.01}$ & $-1.29_{\,0.03}$ & $-0.09_{\,0.97}$ & $+0.69_{\,0.79}$ &  0.9 & $-0.39_{\,0.21}$ & $-0.27_{\,0.20}$ &  2.4$\,\ddag$ & $\circ$ & O \\
\object{RT Mus} &  3.09 & 0.71 & $-6.83_{\,0.02}$ & $-1.04_{\,0.04}$ & $-0.54_{\,1.26}$ & $-0.54_{\,1.15}$ &  0.6 & $+0.02_{\,0.09}$ & $+0.22_{\,0.10}$ &  2.3 & $\circ$ & B \\
\object{UU Mus} & 11.64 & 0.29 & $-6.01_{\,0.02}$ & $+0.45_{\,0.04}$ & $+1.53_{\,1.16}$ & $+0.37_{\,1.12}$ &  1.4 & $+0.04_{\,0.08}$ & $-0.01_{\,0.09}$ &  0.4 &  & - \\
\object{S Nor} &  9.75 & 1.09 & $-1.73_{\,0.01}$ & $-2.32_{\,0.02}$ & $+1.80_{\,0.92}$ & $+2.36_{\,0.73}$ &  3.8 & $+0.21_{\,0.10}$ & $+0.01_{\,0.09}$ &  2.2 & $\bullet$ & O \\
\object{U Nor} & 12.64 & 0.64 & $-2.19_{\,0.03}$ & $-2.76_{\,0.04}$ & $-2.68_{\,1.43}$ & $+1.32_{\,1.54}$ &  2.1 & $+0.18_{\,0.12}$ & $-0.03_{\,0.12}$ &  1.5 & $\circ$ & - \\
  \hline
 \end{tabular}
\begin{tabular}{llrrcrrrrcrcc}
 \hline
 \hline
Name  & Period  & $\varpi$  & \multicolumn{2}{c}{$\mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & \multicolumn{2}{c}{$\mu_\mathrm{Hip} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{Hip}$ & \multicolumn{2}{c}{$\mu_\mathrm{G2} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{G2}$ & PM & Bin. \\
 & (d) & (mas) & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$}& \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & bin. & type \\
  \hline \noalign{\smallskip}
\object{RS Nor} &  6.20 & 0.45 & $-2.17_{\,0.03}$ & $-3.52_{\,0.04}$ & $+2.30_{\,1.80}$ & $+1.71_{\,1.48}$ &  1.7 & $-0.04_{\,0.10}$ & $+0.07_{\,0.10}$ &  0.8 &  & - \\
\object{SY Nor} & 12.65 & 0.43 & $-2.16_{\,0.04}$ & $-2.18_{\,0.07}$ & $-3.27_{\,2.34}$ & $+1.30_{\,2.58}$ &  1.5 & $+0.79_{\,0.10}$ & $+0.08_{\,0.11}$ &  8.0 & $\star$ & B \\
\object{TW Nor} & 10.79 & 0.38 & $-2.09_{\,0.11}$ & $-2.71_{\,0.12}$ & $-6.52_{\,5.40}$ & $-5.88_{\,4.16}$ &  1.9 & $-0.19_{\,0.15}$ & $-0.14_{\,0.16}$ &  1.5 &  & - \\
\object{GU Nor} &  3.45 & 0.58 & $-1.17_{\,0.05}$ & $-2.43_{\,0.06}$ & $-3.85_{\,2.80}$ & $-0.90_{\,2.19}$ &  1.4 & $-0.17_{\,0.10}$ & $-0.06_{\,0.10}$ &  1.7 &  & - \\
\object{Y Oph} & 17.12 & 1.39 & $-3.15_{\,0.03}$ & $-4.65_{\,0.02}$ & $+0.67_{\,0.83}$ & $+0.62_{\,0.62}$ &  1.3 & $-0.06_{\,0.15}$ & $-0.08_{\,0.13}$ &  0.7 &  & O \\
\object{BF Oph} &  4.07 & 1.21 & $+0.35_{\,0.03}$ & $-0.39_{\,0.02}$ & $-0.33_{\,1.15}$ & $+0.11_{\,0.62}$ &  0.3 & $+0.02_{\,0.13}$ & $+0.17_{\,0.10}$ &  1.7 &  & B \\
\object{RS Ori} &  7.57 & 0.56 & $+0.10_{\,0.07}$ & $+0.08_{\,0.06}$ & $-0.33_{\,2.56}$ & $-0.18_{\,1.69}$ &  0.2 & $+0.04_{\,0.15}$ & $+0.15_{\,0.14}$ &  1.1 &  & B \\
\object{CS Ori} &  3.89 & 0.29 & $+0.48_{\,0.12}$ & $+0.38_{\,0.08}$ & $+1.40_{\,4.17}$ & $+0.85_{\,2.30}$ &  0.5 & $+0.30_{\,0.16}$ & $-0.22_{\,0.13}$ &  2.5 & $\circ$ & B \\
\object{AU Peg} &  2.41 & 1.70 & $-2.49_{\,0.03}$ & $-12.98_{\,0.03}$ & $+1.69_{\,1.17}$ & $+0.02_{\,0.76}$ &  1.4 & $-0.20_{\,0.10}$ & $-0.05_{\,0.11}$ &  2.0 &  &  \\
\object{SV Per} & 11.13 & 0.06 & $+0.62_{\,0.05}$ & $-2.16_{\,0.06}$ & $-0.91_{\,2.66}$ & $+2.47_{\,1.75}$ &  1.5 & $+4.77_{\,0.42}$ & $+0.48_{\,0.33}$ & 11.5$\,\ddag$ & $\star$ & B \\
\object{SX Per} &  4.29 & 0.26 & $+0.57_{\,0.07}$ & $-1.25_{\,0.06}$ & $-6.78_{\,3.03}$ & $-3.50_{\,2.38}$ &  2.7 & $-0.07_{\,0.13}$ & $+0.02_{\,0.10}$ &  0.6 & $\circ$ & - \\
\object{UX Per} &  4.57 & 0.26 & $-1.48_{\,0.13}$ & $-0.64_{\,0.24}$ & $+20.87_{\,8.28}$ & $+8.29_{\,9.17}$ &  2.7 & $+1.12_{\,0.17}$ & $+0.65_{\,0.26}$ &  7.2 & $\star$ & BV \\
\object{VX Per} & 10.89 & 0.36 & $-0.29_{\,0.02}$ & $-1.28_{\,0.04}$ & $-1.42_{\,1.29}$ & $-2.13_{\,1.13}$ &  2.2 & $+0.14_{\,0.09}$ & $-0.01_{\,0.10}$ &  1.5 & $\circ$ & - \\
\object{AS Per} &  4.97 & 0.55 & $+0.23_{\,0.03}$ & $-2.64_{\,0.03}$ & $+0.11_{\,1.47}$ & $-0.79_{\,1.09}$ &  0.7 & $+0.05_{\,0.10}$ & $+0.26_{\,0.09}$ &  3.0 & $\bullet$ & - \\
\object{AW Per} &  6.46 & 1.07 & $-0.26_{\,0.03}$ & $-3.38_{\,0.02}$ & $+2.83_{\,0.79}$ & $+0.77_{\,0.64}$ &  3.8 & $+0.55_{\,0.13}$ & $+2.08_{\,0.10}$ & 21.4$\,\dag$ & $\star$ & O \\
\object{V0440 Per} & 10.94 & 0.91 & $-2.03_{\,0.01}$ & $-2.47_{\,0.01}$ & $+0.66_{\,0.49}$ & $-0.13_{\,0.39}$ &  1.4 & $+0.10_{\,0.11}$ & $+0.01_{\,0.11}$ &  0.9 &  &  \\
\object{X Pup} & 25.96 & 0.33 & $-1.23_{\,0.03}$ & $+1.78_{\,0.04}$ & $+1.61_{\,1.28}$ & $+0.14_{\,1.33}$ &  1.3 & $+0.02_{\,0.09}$ & $-0.06_{\,0.10}$ &  0.6 &  & B \\
\object{RS Pup} & 41.39 & 0.61 & $-3.55_{\,0.01}$ & $+3.08_{\,0.02}$ & $+0.36_{\,0.49}$ & $-0.75_{\,0.65}$ &  1.4 & $+0.09_{\,0.08}$ & $-0.12_{\,0.09}$ &  1.8 &  & - \\
\object{VW Pup} &  4.29 & 0.20 & $-2.15_{\,0.06}$ & $+2.30_{\,0.08}$ & $-0.49_{\,2.29}$ & $+0.45_{\,2.62}$ &  0.3 & $+0.10_{\,0.10}$ & $-0.01_{\,0.11}$ &  1.0 &  & B \\
\object{VZ Pup} & 23.17 & 0.17 & $-1.40_{\,0.03}$ & $+2.27_{\,0.04}$ & $+0.41_{\,0.96}$ & $+0.25_{\,1.12}$ &  0.5 & $+0.08_{\,0.09}$ & $+0.03_{\,0.09}$ &  1.0 &  & - \\
\object{WW Pup} &  5.52 & 0.16 & $-2.27_{\,0.05}$ & $+3.03_{\,0.05}$ & $+0.16_{\,1.51}$ & $-1.25_{\,1.37}$ &  0.9 & $-0.06_{\,0.10}$ & $+0.07_{\,0.10}$ &  0.9 &  & - \\
\object{WX Pup} &  8.94 & 0.36 & $-2.27_{\,0.03}$ & $+2.43_{\,0.04}$ & $-0.24_{\,0.81}$ & $-0.18_{\,1.30}$ &  0.3 & $+0.20_{\,0.09}$ & $+0.16_{\,0.10}$ &  2.7 & $\circ$ & - \\
\object{WY Pup} &  5.25 & 0.19 & $-2.36_{\,0.05}$ & $+2.31_{\,0.06}$ & $-2.42_{\,1.60}$ & $+1.51_{\,1.57}$ &  1.8 & $-0.03_{\,0.09}$ & $-0.17_{\,0.10}$ &  1.7 &  & - \\
\object{WZ Pup} &  5.03 & 0.19 & $-2.37_{\,0.05}$ & $+2.44_{\,0.05}$ & $+0.59_{\,1.49}$ & $+0.41_{\,1.26}$ &  0.5 & $+0.10_{\,0.09}$ & $+0.01_{\,0.09}$ &  1.0 &  & - \\
\object{AD Pup} & 13.59 & 0.15 & $-2.37_{\,0.03}$ & $+2.94_{\,0.05}$ & $+0.44_{\,0.80}$ & $+1.65_{\,1.52}$ &  1.2 & $-0.06_{\,0.09}$ & $+0.16_{\,0.10}$ &  1.7 &  & B \\
\object{AP Pup} &  5.08 & 0.83 & $-6.22_{\,0.02}$ & $+5.04_{\,0.02}$ & $+0.45_{\,0.56}$ & $-0.29_{\,0.66}$ &  0.9 & $+0.12_{\,0.09}$ & $-0.68_{\,0.11}$ &  6.6$\,\dag$ & $\star$ & B \\
\object{AQ Pup} & 30.10 & 0.32 & $-2.64_{\,0.08}$ & $+2.80_{\,0.14}$ & $+4.32_{\,2.32}$ & $+2.22_{\,2.34}$ &  2.1 & $+0.07_{\,0.11}$ & $-0.23_{\,0.16}$ &  1.5 & $\circ$ & B \\
\object{AT Pup} &  6.67 & 0.60 & $-4.45_{\,0.02}$ & $+3.97_{\,0.03}$ & $-0.02_{\,0.66}$ & $-0.92_{\,0.71}$ &  1.3 & $-0.05_{\,0.09}$ & $-0.10_{\,0.09}$ &  1.3 &  & B \\
\object{BN Pup} & 13.67 & 0.18 & $-1.64_{\,0.03}$ & $+2.33_{\,0.05}$ & $+0.95_{\,1.31}$ & $-2.02_{\,1.45}$ &  1.6 & $+0.22_{\,0.09}$ & $-0.02_{\,0.10}$ &  2.5 & $\circ$ & - \\
\object{EK Pup} &  3.73 & 0.24 & $-2.43_{\,0.04}$ & $+3.99_{\,0.05}$ & $+0.82_{\,1.31}$ & $-3.15_{\,1.82}$ &  1.8 & $+0.07_{\,0.09}$ & $+0.10_{\,0.10}$ &  1.2 &  & - \\
\object{LS Pup} & 14.15 & 0.18 & $-2.27_{\,0.05}$ & $+3.56_{\,0.08}$ & $+1.36_{\,1.75}$ & $-1.91_{\,1.96}$ &  1.2 & $-0.24_{\,0.10}$ & $-0.19_{\,0.11}$ &  3.0 & $\circ$ & B \\
\object{MY Pup} &  8.19 & 1.29 & $-3.85_{\,0.01}$ & $+5.64_{\,0.01}$ & $+0.29_{\,0.22}$ & $-0.57_{\,0.23}$ &  2.8 & $-0.14_{\,0.14}$ & $-0.23_{\,0.14}$ &  1.9 & $\circ$ & - \\
\object{S Sge} &  8.38 & 0.67 & $-0.01_{\,0.02}$ & $-7.61_{\,0.02}$ & $+1.02_{\,0.56}$ & $-0.00_{\,0.43}$ &  1.8 & $+1.83_{\,0.14}$ & $+2.05_{\,0.13}$ & 20.0$\,\dag$$\,\ddag$ & $\star$ & O \\
\object{U Sgr} &  6.75 & 1.49 & $-1.76_{\,0.03}$ & $-6.15_{\,0.02}$ & $-1.40_{\,1.03}$ & $-0.33_{\,0.72}$ &  1.4 & $+0.09_{\,0.11}$ & $+0.02_{\,0.10}$ &  0.8 &  & B \\
\object{W Sgr} &  7.60 & 1.21 & $+5.04_{\,0.04}$ & $-4.90_{\,0.03}$ & $-2.42_{\,1.30}$ & $-0.38_{\,0.66}$ &  1.9 & $-0.70_{\,0.59}$ & $-0.95_{\,0.44}$ &  2.5$\,\ddag$ & $\circ$ & O \\
\object{X Sgr} &  7.01 & 3.46 & $-4.85_{\,0.01}$ & $-10.50_{\,0.01}$ & $+0.77_{\,0.33}$ & $+0.45_{\,0.24}$ &  3.0 & $-0.27_{\,0.35}$ & $+0.70_{\,0.28}$ &  2.6 & $\bullet$ & O \\
\object{Y Sgr} &  5.77 & 2.64$^*$ & $-3.31_{\,0.02}$ & $-7.27_{\,0.01}$ & $+0.19_{\,0.46}$ & $+0.26_{\,0.29}$ &  1.0 & $+0.12_{\,0.37}$ & $-0.86_{\,0.29}$ &  3.0$\,\dag$$\,\ddag$ & $\circ$ & B \\
\object{WZ Sgr} & 21.85 & 0.54 & $+1.13_{\,0.04}$ & $-0.25_{\,0.03}$ & $-0.24_{\,1.40}$ & $+2.50_{\,0.82}$ &  3.0 & $+0.01_{\,0.14}$ & $-0.09_{\,0.12}$ &  0.8 & $\bullet$ & B \\
\object{XX Sgr} &  6.42 & 0.73 & $-0.35_{\,0.06}$ & $-0.61_{\,0.04}$ & $+4.16_{\,2.50}$ & $-1.77_{\,1.90}$ &  1.9 & $+0.30_{\,0.13}$ & $+0.13_{\,0.12}$ &  2.5 & $\circ$ & B \\
\object{YZ Sgr} &  9.55 & 0.80 & $-0.05_{\,0.04}$ & $-3.34_{\,0.02}$ & $+2.82_{\,1.67}$ & $+0.24_{\,0.89}$ &  1.7 & $+0.32_{\,0.14}$ & $-0.08_{\,0.12}$ &  2.4 & $\circ$ & B \\
\object{AP Sgr} &  5.06 & 1.15 & $+1.15_{\,0.04}$ & $-4.02_{\,0.03}$ & $+0.51_{\,1.84}$ & $-2.11_{\,1.00}$ &  2.1 & $-0.27_{\,0.18}$ & $+0.17_{\,0.15}$ &  1.9 & $\circ$ & B \\
\object{AY Sgr} &  6.57 & 0.50 & $+0.57_{\,0.10}$ & $+0.01_{\,0.07}$ & $+2.43_{\,3.61}$ & $+3.50_{\,2.47}$ &  1.6 & $-0.04_{\,0.15}$ & $+0.30_{\,0.13}$ &  2.4 & $\circ$ & B \\
\object{BB Sgr} &  6.64 & 1.28 & $+0.38_{\,0.03}$ & $-5.06_{\,0.02}$ & $-0.90_{\,1.03}$ & $+0.20_{\,0.67}$ &  0.9 & $-0.07_{\,0.13}$ & $-0.19_{\,0.12}$ &  1.7 &  & B \\
\object{V0350 Sgr} &  5.15 & 1.01 & $-1.18_{\,0.04}$ & $-3.53_{\,0.03}$ & $+2.58_{\,1.94}$ & $-0.87_{\,1.09}$ &  1.6 & $+0.91_{\,0.12}$ & $+0.42_{\,0.11}$ &  8.7 & $\star$ &  \\
\object{RV Sco} &  6.06 & 1.16 & $+1.75_{\,0.03}$ & $-5.48_{\,0.02}$ & $+2.52_{\,0.95}$ & $-0.50_{\,0.62}$ &  2.8 & $+0.21_{\,0.12}$ & $-0.90_{\,0.09}$ &  9.7 & $\star$ & B \\
\object{RY Sco} & 20.31 & 0.83 & $+1.46_{\,0.13}$ & $-1.35_{\,0.09}$ & $-2.17_{\,4.05}$ & $-0.98_{\,2.63}$ &  0.7 & $-0.49_{\,0.30}$ & $-0.21_{\,0.20}$ &  2.0 &  & V \\
\object{KQ Sco} & 28.69 & 0.53 & $-1.35_{\,0.06}$ & $-2.45_{\,0.07}$ & $+2.92_{\,2.90}$ & $+2.05_{\,1.88}$ &  1.5 & $-0.07_{\,0.13}$ & $+0.17_{\,0.12}$ &  1.5 &  & - \\
\object{V0482 Sco} &  4.53 & 0.95 & $+0.20_{\,0.04}$ & $-2.84_{\,0.03}$ & $+0.05_{\,1.72}$ & $+0.98_{\,1.17}$ &  0.8 & $+0.07_{\,0.12}$ & $-0.11_{\,0.10}$ &  1.2 &  &  \\
\object{V0500 Sco} &  9.32 & 0.73 & $+1.88_{\,0.05}$ & $-1.67_{\,0.04}$ & $+1.08_{\,1.99}$ & $-0.33_{\,1.36}$ &  0.6 & $+0.07_{\,0.14}$ & $+0.11_{\,0.12}$ &  1.1 &  &  \\
\object{V0636 Sco} &  6.80 & 1.01 & $-1.49_{\,0.02}$ & $-2.98_{\,0.02}$ & $-1.56_{\,1.03}$ & $+0.58_{\,0.39}$ &  2.1 & $-1.08_{\,0.11}$ & $+0.59_{\,0.09}$ & 11.9 & $\star$ &  \\
\object{V0950 Sco} &  4.82 & 0.87 & $-0.56_{\,0.02}$ & $-1.82_{\,0.02}$ & $+0.26_{\,0.83}$ & $+0.26_{\,0.54}$ &  0.6 & $+0.08_{\,0.12}$ & $+0.16_{\,0.11}$ &  1.6 &  &  \\
\object{X Sct} &  4.20 & 0.53 & $+0.17_{\,0.05}$ & $-2.18_{\,0.04}$ & $+1.56_{\,1.44}$ & $-2.65_{\,1.12}$ &  2.6 & $-0.18_{\,0.14}$ & $-0.06_{\,0.12}$ &  1.4 & $\circ$ & b \\
\object{Y Sct} & 10.34 & 0.46 & $-0.91_{\,0.06}$ & $-2.89_{\,0.04}$ & $+1.94_{\,1.73}$ & $+0.69_{\,1.30}$ &  1.2 & $+0.23_{\,0.13}$ & $-0.19_{\,0.11}$ &  2.4 & $\circ$ & b \\
\object{Z Sct} & 12.90 & 0.44 & $-0.41_{\,0.05}$ & $-2.17_{\,0.03}$ & $-0.24_{\,1.35}$ & $+0.85_{\,1.04}$ &  0.8 & $+0.02_{\,0.12}$ & $-0.12_{\,0.11}$ &  1.2 &  & - \\
\object{RU Sct} & 19.70 & 0.46 & $+0.14_{\,0.09}$ & $-0.60_{\,0.05}$ & $+0.85_{\,2.62}$ & $-2.05_{\,1.80}$ &  1.2 & $+0.13_{\,0.16}$ & $-0.25_{\,0.13}$ &  2.2 & $\circ$ & B \\
\object{SS Sct} &  3.67 & 0.94 & $+1.88_{\,0.04}$ & $+1.27_{\,0.02}$ & $+0.29_{\,1.02}$ & $+1.60_{\,0.79}$ &  2.0 & $-0.18_{\,0.14}$ & $+0.01_{\,0.12}$ &  1.3 & $\circ$ & - \\
\object{TY Sct} & 11.05 & 0.35 & $-1.19_{\,0.10}$ & $-2.47_{\,0.07}$ & $+3.67_{\,2.94}$ & $-1.55_{\,2.20}$ &  1.4 & $+0.09_{\,0.15}$ & $-0.11_{\,0.12}$ &  1.1 &  & B \\
\object{CK Sct} &  7.42 & 0.57 & $+0.18_{\,0.09}$ & $-0.54_{\,0.06}$ & $+2.23_{\,2.36}$ & $-0.31_{\,1.80}$ &  1.0 & $+0.09_{\,0.18}$ & $-0.11_{\,0.15}$ &  0.9 &  & - \\
\object{CM Sct} &  3.92 & 0.41 & $-1.02_{\,0.11}$ & $-1.34_{\,0.07}$ & $+1.02_{\,2.90}$ & $+1.90_{\,2.23}$ &  0.9 & $+0.01_{\,0.16}$ & $-0.07_{\,0.13}$ &  0.6 &  & - \\
\object{EV Sct} &  4.40 & 0.53 & $-0.12_{\,0.07}$ & $-2.61_{\,0.04}$ & $+0.67_{\,2.17}$ & $+0.63_{\,1.58}$ &  0.5 & $-0.10_{\,0.13}$ & $-0.09_{\,0.11}$ &  1.1 &  & B: \\
\object{CR Ser} &  5.30 & 0.70 & $-1.08_{\,0.08}$ & $+0.33_{\,0.06}$ & $+1.77_{\,2.40}$ & $-3.77_{\,1.62}$ &  2.4 & $-0.19_{\,0.13}$ & $+0.41_{\,0.11}$ &  3.9 & $\bullet$ & - \\
\object{ST Tau} &  4.03 & 0.84 & $+0.06_{\,0.04}$ & $-2.26_{\,0.02}$ & $+2.40_{\,1.19}$ & $-0.45_{\,0.65}$ &  2.1 & $+0.29_{\,0.13}$ & $+0.05_{\,0.11}$ &  2.4$\,\dag$ & $\circ$ & - \\
\object{SZ Tau} &  4.48 & 1.46 & $-4.35_{\,0.03}$ & $-5.29_{\,0.02}$ & $+2.38_{\,0.80}$ & $-0.62_{\,0.56}$ &  3.2 & $-0.27_{\,0.15}$ & $-0.06_{\,0.09}$ &  1.9 & $\bullet$ & B \\
\object{EU Tau} &  2.97 & 0.83 & $+1.06_{\,0.04}$ & $-2.51_{\,0.03}$ & $-0.35_{\,1.33}$ & $+0.29_{\,0.93}$ &  0.4 & $+0.15_{\,0.12}$ & $+0.08_{\,0.10}$ &  1.5 &  & B: \\
\object{R TrA} &  3.39 & 1.50 & $-5.33_{\,0.01}$ & $-8.31_{\,0.02}$ & $+0.27_{\,0.39}$ & $+1.44_{\,0.59}$ &  2.5 & $+0.10_{\,0.08}$ & $-0.00_{\,0.10}$ &  1.3 & $\circ$ & B \\
\object{S TrA} &  6.32 & 1.10 & $-2.42_{\,0.01}$ & $-2.92_{\,0.02}$ & $+0.13_{\,0.39}$ & $-0.50_{\,0.48}$ &  1.1 & $+0.06_{\,0.09}$ & $+0.10_{\,0.08}$ &  1.4 &  & - \\
\object{LR TrA} &  3.44 & 0.92 & $-4.74_{\,0.01}$ & $-7.40_{\,0.02}$ & $+0.49_{\,0.47}$ & $+0.11_{\,0.59}$ &  1.1 & $-0.12_{\,0.08}$ & $-0.47_{\,0.09}$ &  5.6 & $\star$ & B \\
\object{T Vel} &  4.64 & 0.88 & $-6.68_{\,0.02}$ & $+4.26_{\,0.03}$ & $+0.09_{\,0.84}$ & $-1.14_{\,0.97}$ &  1.2 & $+0.00_{\,0.09}$ & $+0.06_{\,0.10}$ &  0.6 &  & B \\
\object{V Vel} &  4.37 & 0.94 & $-10.05_{\,0.01}$ & $+14.08_{\,0.03}$ & $-1.14_{\,0.68}$ & $-0.52_{\,0.72}$ &  1.8 & $-0.05_{\,0.09}$ & $-0.08_{\,0.09}$ &  1.0 &  &  \\
\object{RY Vel} & 28.14 & 0.39$^+$ & $-6.78_{\,0.02}$ & $+3.68_{\,0.04}$ & $+0.82_{\,0.89}$ & $-0.08_{\,0.88}$ &  0.9 & $-0.12_{\,0.31}$ & $+0.63_{\,0.29}$ &  2.2$\,\ddag$ & $\circ$ & - \\
\object{RZ Vel} & 20.40 & 0.58 & $-4.63_{\,0.02}$ & $+5.92_{\,0.02}$ & $+0.51_{\,0.74}$ & $+1.74_{\,0.61}$ &  2.9 & $+0.02_{\,0.09}$ & $-0.08_{\,0.10}$ &  0.9$\,\dag$ & $\circ$ & B \\
\object{ST Vel} &  5.86 & 0.44 & $-4.66_{\,0.02}$ & $+4.46_{\,0.04}$ & $-1.23_{\,1.14}$ & $-0.04_{\,1.19}$ &  1.1 & $-0.16_{\,0.09}$ & $+0.09_{\,0.10}$ &  2.0 & $\circ$ & B \\
\object{SV Vel} & 14.10 & 0.44 & $-7.38_{\,0.03}$ & $+2.75_{\,0.04}$ & $-0.16_{\,1.64}$ & $-0.21_{\,1.23}$ &  0.2 & $+0.15_{\,0.09}$ & $+0.06_{\,0.10}$ &  1.8 &  & - \\
\object{SW Vel} & 23.44 & 0.29 & $-4.44_{\,0.03}$ & $+4.76_{\,0.03}$ & $-2.29_{\,1.02}$ & $-0.69_{\,0.96}$ &  2.3 & $-0.04_{\,0.10}$ & $-0.12_{\,0.10}$ &  1.2 & $\circ$ & - \\
\object{SX Vel} &  9.55 & 0.44 & $-4.42_{\,0.02}$ & $+4.88_{\,0.03}$ & $+1.96_{\,1.02}$ & $-1.65_{\,0.75}$ &  2.9 & $-0.08_{\,0.10}$ & $-0.06_{\,0.10}$ &  1.0 & $\circ$ & - \\
\object{XX Vel} &  6.98 & 0.26 & $-7.77_{\,0.03}$ & $+3.50_{\,0.05}$ & $+2.76_{\,1.57}$ & $+1.01_{\,1.28}$ &  1.9 & $+0.02_{\,0.09}$ & $+0.02_{\,0.10}$ &  0.3 &  & - \\
\object{AE Vel} &  7.13 & 0.34 & $-4.96_{\,0.03}$ & $+4.10_{\,0.04}$ & $-1.31_{\,1.13}$ & $-0.76_{\,1.22}$ &  1.3 & $-0.13_{\,0.09}$ & $+0.00_{\,0.09}$ &  1.4 &  & - \\
\object{AH Vel} &  6.05 & 1.25 & $-4.64_{\,0.01}$ & $+7.44_{\,0.01}$ & $+0.56_{\,0.26}$ & $-0.02_{\,0.24}$ &  2.2 & $+0.30_{\,0.12}$ & $-0.53_{\,0.12}$ &  5.2 & $\star$ & B \\
\object{BG Vel} &  6.92 & 1.04 & $-10.38_{\,0.01}$ & $+5.72_{\,0.02}$ & $+0.80_{\,0.64}$ & $+0.89_{\,0.51}$ &  2.1 & $-0.07_{\,0.10}$ & $+0.06_{\,0.10}$ &  1.0$\,\dag$ & $\circ$ & B \\
\object{DK Vel} &  2.48 & 0.24 & $-4.26_{\,0.05}$ & $+3.57_{\,0.07}$ & $+2.65_{\,1.99}$ & $+0.23_{\,1.80}$ &  1.3 & $+0.19_{\,0.10}$ & $+0.05_{\,0.11}$ &  2.1 & $\circ$ & V \\
\object{DP Vel} &  5.48 & 0.24 & $-4.24_{\,0.05}$ & $+3.40_{\,0.08}$ & $+3.40_{\,2.19}$ & $+0.40_{\,2.25}$ &  1.6 & $-0.01_{\,0.11}$ & $+0.09_{\,0.12}$ &  0.8 &  &  \\
\object{DR Vel} & 11.20 & 0.42 & $-5.56_{\,0.02}$ & $+3.88_{\,0.03}$ & $-0.20_{\,1.12}$ & $+0.63_{\,0.94}$ &  0.7 & $-0.11_{\,0.09}$ & $-0.03_{\,0.10}$ &  1.2 &  & - \\
\object{FN Vel} &  5.32 & 0.24 & $-5.96_{\,0.03}$ & $+3.36_{\,0.05}$ & $+2.36_{\,1.28}$ & $-1.14_{\,1.15}$ &  2.1 & $-0.28_{\,0.09}$ & $+0.08_{\,0.10}$ &  3.1 & $\bullet$ & B \\
\object{T Vul} &  4.44 & 1.70 & $+3.78_{\,0.01}$ & $-5.39_{\,0.01}$ & $+1.28_{\,0.33}$ & $+1.01_{\,0.43}$ &  4.6 & $-0.24_{\,0.16}$ & $+0.16_{\,0.16}$ &  1.8$\,\dag$ & $\bullet$ & B \\
\object{U Vul} &  7.99 & 1.08 & $+0.45_{\,0.02}$ & $-2.57_{\,0.02}$ & $-1.11_{\,0.65}$ & $+0.06_{\,0.70}$ &  1.7 & $+0.51_{\,0.09}$ & $+1.48_{\,0.10}$ & 16.4 & $\star$ & O \\
\object{X Vul} &  6.32 & 0.87 & $-1.23_{\,0.04}$ & $-4.40_{\,0.04}$ & $+0.52_{\,1.31}$ & $+0.80_{\,1.54}$ &  0.7 & $-0.13_{\,0.10}$ & $+0.23_{\,0.10}$ &  2.6$\,\dag$ & $\circ$ & - \\
\object{SV Vul} & 45.02 & 0.40 & $-2.15_{\,0.01}$ & $-5.89_{\,0.02}$ & $+0.65_{\,0.45}$ & $-0.68_{\,0.71}$ &  1.7 & $+0.07_{\,0.08}$ & $-0.06_{\,0.09}$ &  1.1 &  & B \\
\object{BR Vul} &  5.20 & 0.45 & $-3.61_{\,0.04}$ & $-6.35_{\,0.04}$ & $-2.79_{\,1.54}$ & $+0.22_{\,1.47}$ &  1.8 & $+0.08_{\,0.09}$ & $+0.03_{\,0.10}$ &  0.9 &  & - \\
  \hline
 \end{tabular}
\begin{tabular}{lcccrrr}
%------------------
\hline \hline
 Target & $\varpi$ & $m_1^\dag$ & $m_2^\dag$ & $a_\mathrm{max}$ & $a_\mathrm{max}$ & $P_\mathrm{orb\ max}$ \\
& (mas) & ($M_\odot$) & ($M_\odot$) & (lin.) & (ang.)& \\
\hline \noalign{\smallskip}
%----------------
\object{RX Aur} & $ 0.57_{ 0.05}$ & $ 6.00_{ 0.90}$ & $ 3.00_{ 1.80}$ & $1.8^{+9.5}_{-1.2}$\,kau & $1.0^{+5.5}_{-0.7}$\,$\arcsec$ & $25.6^{+144.2}_{-21.1}$\,ka \\
\object{SY Aur} & $ 0.34_{ 0.05}$ & $ 5.80_{ 0.87}$ & $ 2.90_{ 1.74}$ & $0.4^{+1.4}_{-0.3}$\,kau & $0.2^{+0.5}_{-0.1}$\,$\arcsec$ & $3.2^{+20.8}_{-2.5}$\,ka \\
\object{RW Cam} & $ 1.53_{ 0.18}$ & $ 6.70_{ 1.00}$ & $ 3.35_{ 2.01}$ & $0.1^{+0.1}_{-0.0}$\,kau & $0.2^{+0.1}_{-0.1}$\,$\arcsec$ & $0.4^{+0.4}_{-0.2}$\,ka \\
\object{CK Cam} & $ 1.30_{ 0.03}$ & $ 4.10_{ 0.61}$ & $ 2.05_{ 1.23}$ & $0.4^{+0.2}_{-0.1}$\,kau & $0.5^{+0.2}_{-0.2}$\,$\arcsec$ & $3.4^{+2.0}_{-1.2}$\,ka \\
\object{RZ CMa} & $ 0.52_{ 0.04}$ & $ 4.40_{ 0.66}$ & $ 2.20_{ 1.32}$ & $0.2^{+0.1}_{-0.1}$\,kau & $0.1^{+0.1}_{-0.0}$\,$\arcsec$ & $1.2^{+1.6}_{-0.6}$\,ka \\
\object{SX Car} & $ 0.52_{ 0.04}$ & $ 4.60_{ 0.69}$ & $ 2.30_{ 1.38}$ & $1.6^{+11.0}_{-1.0}$\,kau & $0.8^{+5.7}_{-0.5}$\,$\arcsec$ & $24.3^{+235.8}_{-20.9}$\,ka \\
\object{UW Car} & $ 0.29_{ 0.03}$ & $ 4.80_{ 0.72}$ & $ 2.40_{ 1.44}$ & $14.6^{+4.6}_{-4.6}$\,au & $4.3^{+1.4}_{-1.4}$\,mas & $20.9^{+9.9}_{-6.2}$\,a \\
\object{WW Car} & $ 0.40_{ 0.03}$ & $ 4.60_{ 0.69}$ & $ 2.30_{ 1.38}$ & $1.5^{+6.8}_{-1.0}$\,kau & $0.6^{+2.7}_{-0.4}$\,$\arcsec$ & $21.2^{+105.8}_{-18.7}$\,ka \\
\object{XX Car} & $ 0.29_{ 0.03}$ & $ 6.60_{ 0.99}$ & $ 3.30_{ 1.98}$ & $0.8^{+3.4}_{-0.5}$\,kau & $0.2^{+1.0}_{-0.2}$\,$\arcsec$ & $7.3^{+43.8}_{-6.0}$\,ka \\
\object{EY Car} & $ 0.36_{ 0.03}$ & $ 3.90_{ 0.58}$ & $ 1.95_{ 1.17}$ & $0.3^{+0.7}_{-0.2}$\,kau & $0.1^{+0.3}_{-0.1}$\,$\arcsec$ & $2.3^{+7.6}_{-1.6}$\,ka \\
\object{GX Car} & $ 0.38_{ 0.03}$ & $ 5.20_{ 0.78}$ & $ 2.60_{ 1.56}$ & $0.3^{+0.4}_{-0.1}$\,kau & $0.1^{+0.1}_{-0.1}$\,$\arcsec$ & $1.7^{+4.1}_{-1.0}$\,ka \\
\object{IT Car} & $ 0.73_{ 0.03}$ & $ 5.30_{ 0.79}$ & $ 2.65_{ 1.59}$ & $1.9^{+3.0}_{-1.0}$\,kau & $1.4^{+2.2}_{-0.7}$\,$\arcsec$ & $28.3^{+74.8}_{-19.5}$\,ka \\
\object{SY Cas} & $ 0.43_{ 0.03}$ & $ 4.40_{ 0.66}$ & $ 2.20_{ 1.32}$ & $0.7^{+1.6}_{-0.4}$\,kau & $0.3^{+0.7}_{-0.2}$\,$\arcsec$ & $7.2^{+24.5}_{-5.3}$\,ka \\
\object{VV Cas} & $ 0.36_{ 0.04}$ & $ 5.00_{ 0.75}$ & $ 2.50_{ 1.50}$ & $0.2^{+0.2}_{-0.1}$\,kau & $60.3^{+68.7}_{-27.5}$\,mas & $0.8^{+1.2}_{-0.4}$\,ka \\
\object{BP Cas} & $ 0.40_{ 0.03}$ & $ 5.00_{ 0.75}$ & $ 2.50_{ 1.50}$ & $0.7^{+1.8}_{-0.4}$\,kau & $0.3^{+0.7}_{-0.2}$\,$\arcsec$ & $6.4^{+30.0}_{-4.6}$\,ka \\
\object{CF Cas} & $ 0.32_{ 0.03}$ & $ 4.60_{ 0.69}$ & $ 2.30_{ 1.38}$ & $0.4^{+1.5}_{-0.2}$\,kau & $0.1^{+0.5}_{-0.1}$\,$\arcsec$ & $3.0^{+20.4}_{-2.3}$\,ka \\
\object{DF Cas} & $ 0.34_{ 0.03}$ & $ 4.30_{ 0.64}$ & $ 2.15_{ 1.29}$ & $0.3^{+1.6}_{-0.2}$\,kau & $0.1^{+0.5}_{-0.1}$\,$\arcsec$ & $2.2^{+10.6}_{-1.8}$\,ka \\
\object{DW Cas} & $ 0.38_{ 0.03}$ & $ 4.70_{ 0.70}$ & $ 2.35_{ 1.41}$ & $0.8^{+3.8}_{-0.5}$\,kau & $0.3^{+1.5}_{-0.2}$\,$\arcsec$ & $9.2^{+40.6}_{-7.5}$\,ka \\
%\object{V Cen} & $ 1.37_{ 0.04}$ & $ 4.80_{ 0.72}$ & $ 2.40_{ 1.44}$ & $7.9^{+26.5}_{-5.0}$\,kau & $10.8^{+36.2}_{-6.8}$\,$\arcsec$ & $262.2^{+2066.9}_{-209.8}$\,ka \\
\object{V0419 Cen} & $ 0.36_{ 0.05}$ & $ 5.40_{ 0.81}$ & $ 2.70_{ 1.62}$ & $0.7^{+3.5}_{-0.4}$\,kau & $0.3^{+1.3}_{-0.2}$\,$\arcsec$ & $6.9^{+38.7}_{-5.6}$\,ka \\
%\object{V0737 Cen} & $ 1.04_{ 0.03}$ & $ 5.20_{ 0.78}$ & $ 2.60_{ 1.56}$ & $6.6^{+28.0}_{-4.0}$\,kau & $6.9^{+29.3}_{-4.2}$\,$\arcsec$ & $194.0^{+941.3}_{-145.8}$\,ka \\
\object{R Cru} & $ 1.98_{ 0.54}$ & $ 4.90_{ 0.73}$ & $ 2.45_{ 1.47}$ & $2.1^{+11.5}_{-1.3}$\,kau & $4.2^{+22.7}_{-2.8}$\,$\arcsec$ & $35.8^{+280.6}_{-31.1}$\,ka \\
%\object{T Cru} & $ 1.17_{ 0.03}$ & $ 5.10_{ 0.76}$ & $ 2.55_{ 1.53}$ & $5.3^{+8.6}_{-2.7}$\,kau & $6.2^{+10.1}_{-3.2}$\,$\arcsec$ & $141.3^{+417.3}_{-96.9}$\,ka \\
\object{SU Cru} & $ 4.41_{ 5.53}$ & $ 6.20_{ 0.93}$ & $ 3.10_{ 1.86}$ & $23.7^{+22.0}_{-10.3}$\,au & $0.1^{+0.2}_{-0.1}$\,$\arcsec$ & $37.9^{+53.6}_{-19.1}$\,a \\
\object{X Cyg} & $ 0.93_{ 0.03}$ & $ 6.70_{ 1.00}$ & $ 3.35_{ 2.01}$ & $2.2^{+2.1}_{-1.0}$\,kau & $2.0^{+1.9}_{-0.9}$\,$\arcsec$ & $32.2^{+44.2}_{-19.2}$\,ka \\
\object{TX Cyg} & $ 0.81_{ 0.04}$ & $ 6.50_{ 0.97}$ & $ 3.25_{ 1.95}$ & $3.2^{+11.5}_{-1.8}$\,kau & $2.6^{+9.3}_{-1.5}$\,$\arcsec$ & $58.9^{+300.8}_{-44.1}$\,ka \\
%\object{DT Cyg} & $ 1.74_{ 0.06}$ & $ 4.20_{ 0.63}$ & $ 2.10_{ 1.26}$ & $9.7^{+40.1}_{-5.7}$\,kau & $16.8^{+69.6}_{-9.9}$\,$\arcsec$ & $380.0^{+2028.4}_{-293.2}$\,ka \\
\object{GH Cyg} & $ 0.43_{ 0.03}$ & $ 5.30_{ 0.79}$ & $ 2.65_{ 1.59}$ & $1.4^{+7.0}_{-0.9}$\,kau & $0.6^{+3.0}_{-0.4}$\,$\arcsec$ & $18.1^{+110.4}_{-15.5}$\,ka \\
\object{V0495 Cyg} & $ 0.46_{ 0.03}$ & $ 5.10_{ 0.76}$ & $ 2.55_{ 1.53}$ & $1.6^{+10.7}_{-1.1}$\,kau & $0.8^{+4.9}_{-0.5}$\,$\arcsec$ & $23.8^{+161.5}_{-20.9}$\,ka \\
\object{V0520 Cyg} & $ 0.56_{ 0.03}$ & $ 4.40_{ 0.66}$ & $ 2.20_{ 1.32}$ & $0.6^{+1.0}_{-0.3}$\,kau & $0.3^{+0.5}_{-0.2}$\,$\arcsec$ & $5.7^{+19.5}_{-3.9}$\,ka \\
\object{beta Dor} & $ 3.14_{ 0.28}$ & $ 5.70_{ 0.85}$ & $ 2.85_{ 1.71}$ & $0.3^{+0.2}_{-0.1}$\,kau & $0.9^{+0.7}_{-0.4}$\,$\arcsec$ & $1.7^{+2.3}_{-0.8}$\,ka \\
\object{RZ Gem} & $ 0.28_{ 0.07}$ & $ 4.80_{ 0.72}$ & $ 2.40_{ 1.44}$ & $0.2^{+0.8}_{-0.1}$\,kau & $60.0^{+230.5}_{-38.8}$\,mas & $1.1^{+10.2}_{-0.9}$\,ka \\
\object{AA Gem} & $ 0.22_{ 0.05}$ & $ 6.00_{ 0.90}$ & $ 3.00_{ 1.80}$ & $0.2^{+1.1}_{-0.2}$\,kau & $53.6^{+241.2}_{-39.3}$\,mas & $1.3^{+15.3}_{-1.1}$\,ka \\
\object{DX Gem} & $ 0.22_{ 0.04}$ & $ 4.50_{ 0.67}$ & $ 2.25_{ 1.35}$ & $98.4^{+226.2}_{-57.6}$\,au & $21.9^{+50.5}_{-13.5}$\,mas & $0.4^{+2.1}_{-0.3}$\,ka \\
\object{zeta Gem} & $ 2.28_{ 0.30}$ & $ 5.80_{ 0.87}$ & $ 2.90_{ 1.74}$ & $1.0^{+4.7}_{-0.7}$\,kau & $2.4^{+10.6}_{-1.5}$\,$\arcsec$ & $11.5^{+64.5}_{-9.3}$\,ka \\
\object{BG Lac} & $ 0.54_{ 0.03}$ & $ 4.80_{ 0.72}$ & $ 2.40_{ 1.44}$ & $1.4^{+5.9}_{-0.9}$\,kau & $0.8^{+3.2}_{-0.5}$\,$\arcsec$ & $20.2^{+103.8}_{-16.5}$\,ka \\
%\object{TX Mon} & $ 0.23_{ 0.04}$ & $ 5.50_{ 0.82}$ & $ 2.75_{ 1.65}$ & $59.3^{+93.4}_{-30.8}$\,au & $13.9^{+22.0}_{-7.7}$\,mas & $159.2^{+467.8}_{-101.0}$\,a \\
\object{V0465 Mon} & $ 0.26_{ 0.05}$ & $ 3.90_{ 0.58}$ & $ 1.95_{ 1.17}$ & $87.7^{+247.5}_{-49.0}$\,au & $22.9^{+64.8}_{-13.6}$\,mas & $0.3^{+1.4}_{-0.2}$\,ka \\
\object{V0526 Mon} & $ 0.45_{ 0.04}$ & $ 4.30_{ 0.64}$ & $ 2.15_{ 1.29}$ & $1.0^{+5.9}_{-0.7}$\,kau & $0.4^{+2.6}_{-0.3}$\,$\arcsec$ & $12.4^{+97.1}_{-10.6}$\,ka \\
\object{R Mus} & $ 1.03_{ 0.03}$ & $ 5.30_{ 0.79}$ & $ 2.65_{ 1.59}$ & $4.5^{+12.7}_{-2.4}$\,kau & $4.6^{+13.0}_{-2.5}$\,$\arcsec$ & $107.3^{+424.9}_{-75.5}$\,ka \\
\object{RT Mus} & $ 0.71_{ 0.03}$ & $ 4.00_{ 0.60}$ & $ 2.00_{ 1.20}$ & $2.4^{+8.7}_{-1.6}$\,kau & $1.7^{+6.2}_{-1.1}$\,$\arcsec$ & $48.6^{+391.5}_{-39.6}$\,ka \\
\object{SY Nor} & $ 0.43_{ 0.04}$ & $ 6.20_{ 0.93}$ & $ 3.10_{ 1.86}$ & $0.1^{+0.1}_{-0.0}$\,kau & $45.9^{+29.7}_{-14.9}$\,mas & $0.4^{+0.4}_{-0.2}$\,ka \\
\object{CS Ori} & $ 0.29_{ 0.05}$ & $ 4.30_{ 0.64}$ & $ 2.15_{ 1.29}$ & $0.2^{+0.7}_{-0.1}$\,kau & $44.4^{+187.7}_{-27.6}$\,mas & $0.8^{+4.9}_{-0.6}$\,ka \\
\object{SV Per} & $ 0.06_{ 0.28}$ & $ 5.90_{ 0.89}$ & $ 2.95_{ 1.77}$ & $0.1^{+0.2}_{-0.0}$\,au & $0.0^{+0.0}_{-0.0}$\,mas & $0.0^{+0.0}_{-0.0}$\,a \\
\object{UX Per} & $ 0.26_{ 0.04}$ & $ 4.50_{ 0.67}$ & $ 2.25_{ 1.35}$ & $10.3^{+7.8}_{-4.1}$\,au & $2.6^{+2.0}_{-1.1}$\,mas & $12.7^{+14.8}_{-7.0}$\,a \\
\object{AS Per} & $ 0.55_{ 0.04}$ & $ 4.70_{ 0.70}$ & $ 2.35_{ 1.41}$ & $1.2^{+4.0}_{-0.6}$\,kau & $0.7^{+2.2}_{-0.4}$\,$\arcsec$ & $15.9^{+93.0}_{-11.9}$\,ka \\
\object{WX Pup} & $ 0.36_{ 0.04}$ & $ 5.60_{ 0.84}$ & $ 2.80_{ 1.68}$ & $0.7^{+1.9}_{-0.4}$\,kau & $0.2^{+0.7}_{-0.1}$\,$\arcsec$ & $6.1^{+27.6}_{-4.8}$\,ka \\
\object{AP Pup} & $ 0.83_{ 0.03}$ & $ 4.70_{ 0.70}$ & $ 2.35_{ 1.41}$ & $0.4^{+0.3}_{-0.1}$\,kau & $0.3^{+0.2}_{-0.1}$\,$\arcsec$ & $3.1^{+2.9}_{-1.3}$\,ka \\
\object{BN Pup} & $ 0.18_{ 0.03}$ & $ 6.30_{ 0.94}$ & $ 3.15_{ 1.89}$ & $0.2^{+1.2}_{-0.2}$\,kau & $44.9^{+212.4}_{-29.9}$\,mas & $1.3^{+9.8}_{-1.1}$\,ka \\
\object{LS Pup} & $ 0.18_{ 0.03}$ & $ 6.40_{ 0.96}$ & $ 3.20_{ 1.92}$ & $0.1^{+0.4}_{-0.1}$\,kau & $23.1^{+72.2}_{-13.7}$\,mas & $0.5^{+2.6}_{-0.4}$\,ka \\
\object{Y Sgr} & $ 2.64_{ 0.45}$ & $ 4.90_{ 0.73}$ & $ 2.45_{ 1.47}$ & $2.7^{+9.3}_{-1.6}$\,kau & $7.1^{+24.7}_{-4.4}$\,$\arcsec$ & $51.8^{+227.1}_{-41.5}$\,ka \\
\object{XX Sgr} & $ 0.73_{ 0.06}$ & $ 5.00_{ 0.75}$ & $ 2.50_{ 1.50}$ & $1.5^{+5.7}_{-0.9}$\,kau & $1.1^{+4.2}_{-0.6}$\,$\arcsec$ & $20.6^{+108.8}_{-16.3}$\,ka \\
\object{YZ Sgr} & $ 0.80_{ 0.05}$ & $ 5.70_{ 0.85}$ & $ 2.85_{ 1.71}$ & $2.0^{+6.7}_{-1.2}$\,kau & $1.6^{+5.3}_{-1.0}$\,$\arcsec$ & $30.1^{+192.4}_{-23.6}$\,ka \\
\object{AY Sgr} & $ 0.50_{ 0.05}$ & $ 5.10_{ 0.76}$ & $ 2.55_{ 1.53}$ & $0.8^{+3.0}_{-0.5}$\,kau & $0.4^{+1.5}_{-0.3}$\,$\arcsec$ & $8.6^{+42.0}_{-7.2}$\,ka \\
\object{RV Sco} & $ 1.16_{ 0.06}$ & $ 4.90_{ 0.73}$ & $ 2.45_{ 1.47}$ & $0.5^{+0.2}_{-0.2}$\,kau & $0.5^{+0.3}_{-0.2}$\,$\arcsec$ & $3.6^{+2.3}_{-1.6}$\,ka \\
\object{Y Sct} & $ 0.46_{ 0.07}$ & $ 5.80_{ 0.87}$ & $ 2.90_{ 1.74}$ & $0.8^{+2.7}_{-0.5}$\,kau & $0.4^{+1.2}_{-0.3}$\,$\arcsec$ & $8.2^{+51.1}_{-6.6}$\,ka \\
\object{RU Sct} & $ 0.46_{ 0.07}$ & $ 7.10_{ 1.06}$ & $ 3.55_{ 2.13}$ & $1.1^{+8.2}_{-0.7}$\,kau & $0.5^{+3.8}_{-0.3}$\,$\arcsec$ & $11.2^{+45.6}_{-9.9}$\,ka \\
\object{CR Ser} & $ 0.70_{ 0.04}$ & $ 4.70_{ 0.70}$ & $ 2.35_{ 1.41}$ & $0.7^{+1.0}_{-0.4}$\,kau & $0.5^{+0.7}_{-0.2}$\,$\arcsec$ & $6.7^{+21.9}_{-4.2}$\,ka \\
\object{ST Tau} & $ 0.84_{ 0.06}$ & $ 4.40_{ 0.66}$ & $ 2.20_{ 1.32}$ & $2.1^{+9.0}_{-1.2}$\,kau & $1.7^{+7.6}_{-1.0}$\,$\arcsec$ & $36.4^{+201.3}_{-29.7}$\,ka \\
%\object{EN TrA} & $ 0.37_{ 0.04}$ & $ 8.50_{ 1.27}$ & $ 4.25_{ 2.55}$ & $51.2^{+17.8}_{-14.7}$\,au & $18.7^{+6.9}_{-5.8}$\,mas & $102.5^{+50.2}_{-36.9}$\,a \\
\object{LR TrA} & $ 0.92_{ 0.03}$ & $ 4.20_{ 0.63}$ & $ 2.10_{ 1.26}$ & $0.9^{+0.6}_{-0.3}$\,kau & $0.8^{+0.5}_{-0.3}$\,$\arcsec$ & $10.5^{+15.0}_{-5.2}$\,ka \\
\object{RY Vel} & $ 0.92_{ 0.03}$ & $ 7.90_{ 1.19}$ & $ 3.95_{ 2.37}$ & $0.9^{+7.1}_{-0.6}$\,kau & $0.9^{+6.6}_{-0.5}$\,$\arcsec$ & $8.5^{+64.6}_{-7.1}$\,ka \\
\object{ST Vel} & $ 0.44_{ 0.03}$ & $ 4.90_{ 0.73}$ & $ 2.45_{ 1.47}$ & $1.6^{+8.5}_{-1.1}$\,kau & $0.7^{+3.7}_{-0.5}$\,$\arcsec$ & $23.4^{+228.5}_{-20.2}$\,ka \\
\object{AH Vel} & $ 1.25_{ 0.06}$ & $ 4.90_{ 0.73}$ & $ 2.45_{ 1.47}$ & $1.2^{+1.0}_{-0.5}$\,kau & $1.5^{+1.2}_{-0.6}$\,$\arcsec$ & $15.5^{+22.8}_{-8.4}$\,ka \\
\object{DK Vel} & $ 0.24_{ 0.02}$ & $ 3.80_{ 0.57}$ & $ 1.90_{ 1.14}$ & $0.3^{+2.3}_{-0.2}$\,kau & $76.0^{+557.9}_{-52.5}$\,mas & $2.4^{+15.9}_{-2.1}$\,ka \\
\object{X Vul} & $ 0.87_{ 0.04}$ & $ 5.00_{ 0.75}$ & $ 2.50_{ 1.50}$ & $3.2^{+17.7}_{-1.9}$\,kau & $2.7^{+15.4}_{-1.7}$\,$\arcsec$ & $64.8^{+438.5}_{-50.8}$\,ka \\

\hline
 \end{tabular}
\begin{tabular}{llrrcrrrrcrcl}
 \hline
 \hline
Name & Period & $\varpi$ & \multicolumn{2}{c}{$\mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & \multicolumn{2}{c}{$\mu_\mathrm{Hip} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{Hip}$ & \multicolumn{2}{c}{$\mu_\mathrm{G2} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{G2}$ & PM & RR \\
 & (d) & (mas) & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$}& \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & bin. & \\
 \hline \noalign{\smallskip}
\object{SW And} &  0.44 & 1.81 & $-6.56_{\,0.04}$ & $-18.83_{\,0.03}$ & $-0.30_{\,1.33}$ & $+1.25_{\,0.88}$ &  1.4 & $-0.20_{\,0.14}$ & $-0.56_{\,0.26}$ &  2.6 & $\circ$ & AB \\
\object{XX And} &  0.72 & 0.72 & $+58.31_{\,0.04}$ & $-32.84_{\,0.05}$ & $+1.36_{\,1.50}$ & $-1.34_{\,1.31}$ &  1.4 & $-0.31_{\,0.11}$ & $-0.13_{\,0.12}$ &  3.0 & $\bullet$ & AB \\
\object{AT And} &  0.62 & 2.21 & $-8.62_{\,0.03}$ & $-50.81_{\,0.05}$ & $+0.46_{\,1.28}$ & $+0.19_{\,1.39}$ &  0.4 & $-7.09_{\,0.45}$ & $-2.15_{\,0.39}$ & 16.7$\,\dag$$\,\ddag$ & $\star$ & AB \\
\object{WY Ant} &  0.57 & 0.94 & $+35.91_{\,0.04}$ & $-50.19_{\,0.05}$ & $+0.43_{\,1.57}$ & $+0.72_{\,1.53}$ &  0.5 & $+0.50_{\,0.17}$ & $+0.01_{\,0.15}$ &  2.9 & $\circ$ & AB \\
\object{DN Aqr} &  0.63 & 0.67 & $+46.81_{\,0.07}$ & $-15.34_{\,0.06}$ & $+3.94_{\,2.79}$ & $+3.32_{\,1.73}$ &  2.4 & $-0.09_{\,0.13}$ & $-0.20_{\,0.12}$ &  1.8 & $\circ$ & AB \\
\object{CH Aql} &  0.39 & 0.29 & $+0.77_{\,0.76}$ & $-4.97_{\,0.46}$ & $+23.44_{\,25.10}$ & $+16.55_{\,15.75}$ &  1.4 & $+0.09_{\,0.77}$ & $+0.93_{\,0.47}$ &  2.0$\,\ddag$ & $\circ$ & AB \\
\object{S Ara} &  0.45 & 1.15 & $-24.03_{\,0.04}$ & $-8.82_{\,0.04}$ & $-2.23_{\,2.10}$ & $-0.66_{\,1.11}$ &  1.2 & $-0.27_{\,0.11}$ & $-0.12_{\,0.10}$ &  2.8 & $\circ$ & AB \\
\object{X Ari} &  0.65 & 1.87 & $+66.59_{\,0.05}$ & $-89.18_{\,0.05}$ & $+0.87_{\,1.81}$ & $+1.05_{\,1.75}$ &  0.8 & $+0.26_{\,0.12}$ & $-0.20_{\,0.11}$ &  2.9 & $\circ$ & AB \\
\object{RS Boo} &  0.38 & 1.39 & $+4.98_{\,0.03}$ & $-0.55_{\,0.04}$ & $+0.42_{\,1.21}$ & $+3.37_{\,1.14}$ &  3.0 & $-0.14_{\,0.11}$ & $+0.01_{\,0.11}$ &  1.4 & $\circ$ & AB \\
\object{ST Boo} &  0.62 & 0.77 & $-16.83_{\,0.04}$ & $-11.28_{\,0.05}$ & $+1.26_{\,1.22}$ & $-0.59_{\,1.38}$ &  1.1 & $-0.07_{\,0.11}$ & $-0.24_{\,0.12}$ &  2.1 & $\circ$ & AB \\
\object{TW Boo} &  0.53 & 0.75 & $-0.16_{\,0.04}$ & $-53.08_{\,0.05}$ & $-3.34_{\,1.40}$ & $-0.64_{\,1.53}$ &  2.4 & $+0.14_{\,0.08}$ & $+0.14_{\,0.10}$ &  2.2 & $\circ$ & AB \\
\object{AE Boo} &  0.31 & 1.17 & $-23.75_{\,0.05}$ & $-38.15_{\,0.06}$ & $-0.92_{\,1.81}$ & $-0.22_{\,1.69}$ &  0.5 & $-0.04_{\,0.11}$ & $+0.37_{\,0.12}$ &  3.2 & $\bullet$ & C \\
\object{UY Cam} &  0.27 & 0.74 & $-1.82_{\,0.01}$ & $-17.69_{\,0.06}$ & $-0.97_{\,1.40}$ & $+2.07_{\,1.88}$ &  1.3 & $+0.22_{\,0.10}$ & $+0.09_{\,0.12}$ &  2.3 & $\circ$ & C \\
\object{EW Cam} &  0.63 & 1.65 & $-19.56_{\,0.01}$ & $-27.65_{\,0.03}$ & $+1.90_{\,0.72}$ & $+1.48_{\,0.98}$ &  3.0 & $-0.00_{\,0.08}$ & $-0.06_{\,0.09}$ &  0.7 & $\bullet$ & AB \\
\object{RW Cnc} &  0.55 & 0.52 & $-0.84_{\,0.10}$ & $-35.60_{\,0.08}$ & $+3.93_{\,3.15}$ & $+3.81_{\,1.64}$ &  2.6 & $-0.23_{\,0.15}$ & $-0.00_{\,0.12}$ &  1.5 & $\circ$ & AB \\
\object{W CVn} &  0.55 & 1.05 & $-18.32_{\,0.03}$ & $-17.40_{\,0.04}$ & $-1.38_{\,0.89}$ & $+1.77_{\,1.16}$ &  2.2 & $+0.07_{\,0.09}$ & $+0.15_{\,0.10}$ &  1.6 & $\circ$ & AB \\
\object{RZ CVn} &  0.57 & 0.57 & $-53.05_{\,0.05}$ & $-0.08_{\,0.06}$ & $+1.15_{\,2.13}$ & $-0.87_{\,1.52}$ &  0.8 & $+0.19_{\,0.09}$ & $+0.09_{\,0.10}$ &  2.2 & $\circ$ & AB \\
\object{ST CVn} &  0.33 & 0.80 & $-17.07_{\,0.06}$ & $-11.51_{\,0.07}$ & $+2.93_{\,2.68}$ & $-2.85_{\,1.84}$ &  1.9 & $-0.23_{\,0.11}$ & $-0.08_{\,0.11}$ &  2.3 & $\circ$ & C \\
\object{YZ Cap} &  0.27 & 0.88 & $-14.76_{\,0.08}$ & $-18.86_{\,0.05}$ & $-3.43_{\,2.89}$ & $-1.87_{\,1.36}$ &  1.8 & $+0.33_{\,0.15}$ & $+0.05_{\,0.12}$ &  2.2 & $\circ$ & C \\
\object{V0363 Cas} &  0.55 & 0.80 & $-1.27_{\,0.02}$ & $-2.30_{\,0.05}$ & $+1.10_{\,1.62}$ & $+1.07_{\,1.48}$ &  1.0 & $-0.33_{\,0.09}$ & $-0.26_{\,0.09}$ &  4.7 & $\bullet$ & (B) \\
\object{EZ Cep} &  0.38 & 0.61 & $-0.91_{\,0.03}$ & $+6.05_{\,0.21}$ & $-12.66_{\,5.44}$ & $+20.73_{\,6.14}$ &  4.1 & $-0.35_{\,0.09}$ & $+0.09_{\,0.22}$ &  4.1 & $\bullet$ & C \\
\object{RU Cet} &  0.59 & 0.55 & $+22.88_{\,0.14}$ & $-23.60_{\,0.10}$ & $-0.32_{\,4.22}$ & $-3.64_{\,2.37}$ &  1.5 & $-0.40_{\,0.19}$ & $-0.10_{\,0.13}$ &  2.2 & $\circ$ & AB \\
\object{RW Col} &  0.53 & 0.32 & $-2.06_{\,0.16}$ & $+2.49_{\,0.21}$ & $+11.46_{\,5.22}$ & $-2.36_{\,6.62}$ &  2.2 & $+0.02_{\,0.18}$ & $-0.08_{\,0.22}$ &  0.4 & $\circ$ & AB \\
\object{U Com} &  0.29 & 0.55 & $-48.52_{\,0.09}$ & $-13.53_{\,0.08}$ & $+4.10_{\,3.68}$ & $+1.63_{\,2.22}$ &  1.3 & $+0.29_{\,0.13}$ & $+0.21_{\,0.11}$ &  2.9 & $\circ$ & C \\
\object{HY Com} & - & 1.06 & $-3.45_{\,0.06}$ & $-28.48_{\,0.04}$ & $+1.40_{\,1.86}$ & $+2.48_{\,1.13}$ &  2.3 & $-0.02_{\,0.12}$ & $+0.02_{\,0.10}$ &  0.2 & $\circ$ & C \\
\object{W Crt} &  0.41 & 0.78 & $-16.35_{\,0.10}$ & $-11.21_{\,0.07}$ & $-5.52_{\,2.73}$ & $+2.25_{\,1.89}$ &  2.3 & $+0.07_{\,0.14}$ & $-0.02_{\,0.11}$ &  0.6 & $\circ$ & AB \\
\object{XZ Cyg} &  0.47 & 1.60 & $+84.32_{\,0.02}$ & $-24.46_{\,0.03}$ & $-1.52_{\,0.98}$ & $-0.92_{\,0.97}$ &  1.8 & $+0.60_{\,0.09}$ & $+0.11_{\,0.10}$ &  6.8 & $\star$ & AB \\
\object{VW Dor} &  0.57 & 0.61 & $-7.21_{\,0.04}$ & $+8.80_{\,0.10}$ & $-1.77_{\,1.74}$ & $+3.02_{\,2.86}$ &  1.5 & $+0.18_{\,0.10}$ & $-0.19_{\,0.13}$ &  2.4 & $\circ$ & AB \\
\object{RW Dra} &  0.44 & 0.74 & $-6.21_{\,0.04}$ & $-9.49_{\,0.09}$ & $-5.74_{\,2.33}$ & $-2.26_{\,2.61}$ &  2.6 & $+0.04_{\,0.09}$ & $-0.20_{\,0.12}$ &  1.7 & $\circ$ & AB \\
\object{CS Eri} &  0.31 & 2.10 & $+95.58_{\,0.02}$ & $+7.77_{\,0.04}$ & $-0.11_{\,1.02}$ & $-2.55_{\,0.98}$ &  2.6 & $+0.12_{\,0.08}$ & $-0.16_{\,0.09}$ &  2.3 & $\circ$ & C \\
\object{SS For} &  0.50 & 1.20 & $+28.01_{\,0.05}$ & $-72.56_{\,0.04}$ & $+0.49_{\,1.43}$ & $-0.22_{\,1.21}$ &  0.4 & $-0.28_{\,0.12}$ & $-0.06_{\,0.11}$ &  2.5 & $\circ$ & AB \\
\object{RR Gem} &  0.40 & 0.72 & $-0.07_{\,0.10}$ & $+1.32_{\,0.07}$ & $+1.99_{\,3.89}$ & $+0.32_{\,2.16}$ &  0.5 & $+0.15_{\,0.17}$ & $-0.33_{\,0.17}$ &  2.2 & $\circ$ & AB \\
\object{TW Her} &  0.40 & 0.89 & $+3.82_{\,0.04}$ & $-2.53_{\,0.05}$ & $-1.00_{\,1.39}$ & $+3.47_{\,1.50}$ &  2.4 & $+0.00_{\,0.09}$ & $+0.02_{\,0.10}$ &  0.2 & $\circ$ & AB \\
\object{VX Her} &  0.46 & 1.01 & $-51.08_{\,0.06}$ & $+20.06_{\,0.05}$ & $-4.36_{\,1.93}$ & $-2.19_{\,1.67}$ &  2.6 & $-0.01_{\,0.11}$ & $-0.03_{\,0.11}$ &  0.3 & $\circ$ & AB \\
\object{VZ Her} &  0.44 & 0.66 & $-18.08_{\,0.04}$ & $-18.34_{\,0.05}$ & $-1.00_{\,1.44}$ & $+2.89_{\,1.53}$ &  2.0 & $-0.01_{\,0.09}$ & $-0.15_{\,0.10}$ &  1.5 & $\circ$ & AB \\
\object{AR Her} &  0.47 & 0.73 & $-61.00_{\,0.04}$ & $+17.18_{\,0.07}$ & $+0.38_{\,2.13}$ & $-2.12_{\,2.52}$ &  0.9 & $-0.07_{\,0.10}$ & $+0.30_{\,0.13}$ &  2.5$\,\dag$ & $\circ$ & AB \\
\object{V0893 Her} & - & 2.68 & $-6.86_{\,0.02}$ & $+11.52_{\,0.03}$ & $+1.37_{\,0.70}$ & $-1.30_{\,0.67}$ &  2.7 & $+0.11_{\,0.09}$ & $+0.02_{\,0.09}$ &  1.3 & $\circ$ & : \\
\object{SZ Hya} &  0.54 & 0.80 & $+0.27_{\,0.19}$ & $-44.70_{\,0.17}$ & $-2.44_{\,5.73}$ & $-1.37_{\,3.94}$ &  0.5 & $-0.18_{\,0.22}$ & $+0.42_{\,0.20}$ &  2.3 & $\circ$ & AB \\
\object{WZ Hya} &  0.54 & 1.06 & $-5.36_{\,0.09}$ & $-19.51_{\,0.07}$ & $-0.80_{\,3.14}$ & $+4.34_{\,2.18}$ &  2.0 & $+0.16_{\,0.13}$ & $+0.02_{\,0.12}$ &  1.3 & $\circ$ & AB \\
\object{CZ Lac} &  0.43 & 0.85 & $-1.51_{\,0.26}$ & $-1.98_{\,0.41}$ & $+44.54_{\,11.58}$ & $+13.68_{\,10.66}$ &  4.1 & $-1.04_{\,0.27}$ & $+0.39_{\,0.42}$ &  3.9 & $\bullet$ & AB \\
\object{ST Leo} &  0.48 & 0.78 & $-8.67_{\,0.09}$ & $-36.49_{\,0.06}$ & $-0.37_{\,2.70}$ & $-1.84_{\,1.77}$ &  1.0 & $+0.21_{\,0.14}$ & $-0.17_{\,0.11}$ &  2.1 & $\circ$ & AB \\
\object{VY Lib} &  0.53 & 0.82 & $-4.01_{\,0.11}$ & $-52.76_{\,0.07}$ & $+5.16_{\,3.28}$ & $+3.53_{\,2.67}$ &  2.1 & $+0.36_{\,0.16}$ & $-0.21_{\,0.11}$ &  3.0 & $\circ$ & AB \\
\object{CG Lib} &  0.31 & 0.89 & $-63.00_{\,0.11}$ & $-19.39_{\,0.07}$ & $+1.35_{\,4.69}$ & $-5.98_{\,3.60}$ &  1.7 & $+0.34_{\,0.16}$ & $-0.12_{\,0.11}$ &  2.4 & $\circ$ & C \\
\object{IN Lib} & - & 13.41 & $-55.40_{\,0.02}$ & $-18.20_{\,0.01}$ & $-0.06_{\,0.63}$ & $+1.40_{\,0.51}$ &  2.7 & $+0.12_{\,0.13}$ & $-0.12_{\,0.10}$ &  1.5 & $\circ$ & : \\
\object{TV Lyn} &  0.24 & 0.82 & $+0.70_{\,0.06}$ & $+6.19_{\,0.07}$ & $-6.34_{\,2.98}$ & $-2.99_{\,2.62}$ &  2.4 & $+0.04_{\,0.12}$ & $+0.02_{\,0.11}$ &  0.4 & $\circ$ & C \\
\object{CN Lyr} &  0.41 & 1.14 & $-1.53_{\,0.04}$ & $-5.44_{\,0.06}$ & $+1.84_{\,1.41}$ & $-3.81_{\,1.69}$ &  2.6 & $+0.12_{\,0.09}$ & $-0.08_{\,0.11}$ &  1.6 & $\circ$ & AB \\
\object{AW Mic} &  0.48 & 2.10 & $+98.39_{\,0.03}$ & $-79.67_{\,0.03}$ & $-0.22_{\,1.07}$ & $-0.05_{\,0.69}$ &  0.2 & $-0.10_{\,0.10}$ & $-0.21_{\,0.10}$ &  2.4 & $\circ$ & C: \\
\object{V0764 Mon} & - & 4.53 & $-10.35_{\,0.02}$ & $+3.09_{\,0.01}$ & $-1.05_{\,0.75}$ & $+1.77_{\,0.49}$ &  3.8 & $+1.55_{\,0.23}$ & $-0.42_{\,0.17}$ &  7.1$\,\ddag$ & $\star$ & C \\
\object{RY Oct} &  0.56 & 0.58 & $-9.58_{\,0.02}$ & $-28.84_{\,0.11}$ & $+0.86_{\,3.44}$ & $-2.20_{\,3.04}$ &  0.8 & $+0.20_{\,0.08}$ & $-0.06_{\,0.14}$ &  2.4 & $\circ$ & AB \\
\object{SS Oct} &  0.62 & 0.86 & $-1.75_{\,0.01}$ & $-32.55_{\,0.08}$ & $+1.21_{\,2.79}$ & $-1.62_{\,2.34}$ &  0.8 & $-0.15_{\,0.08}$ & $-0.15_{\,0.12}$ &  2.2 & $\circ$ & AB \\
\object{UV Oct} &  0.54 & 1.92 & $-58.10_{\,0.00}$ & $-120.26_{\,0.03}$ & $+0.25_{\,0.77}$ & $-2.06_{\,0.84}$ &  2.5 & $-0.52_{\,0.08}$ & $-0.39_{\,0.09}$ &  7.5 & $\star$ & AB \\
\object{V0445 Oph} &  0.40 & 1.64 & $-2.77_{\,0.17}$ & $+6.85_{\,0.12}$ & $-4.85_{\,5.73}$ & $-2.96_{\,3.97}$ &  1.1 & $-0.41_{\,0.22}$ & $-0.14_{\,0.16}$ &  2.1 & $\circ$ & AB \\
\object{V0455 Oph} &  0.45 & 0.55 & $-25.73_{\,0.12}$ & $-28.62_{\,0.11}$ & $-7.54_{\,3.76}$ & $+6.97_{\,3.59}$ &  2.8 & $+0.01_{\,0.16}$ & $-0.35_{\,0.15}$ &  2.3 & $\circ$ & AB \\
\object{WY Pav} &  0.59 & 0.64 & $-24.82_{\,0.08}$ & $-32.05_{\,0.12}$ & $-10.84_{\,4.60}$ & $+4.16_{\,2.99}$ &  2.7 & $-0.03_{\,0.12}$ & $+0.02_{\,0.15}$ &  0.3 & $\circ$ & AB \\
\object{VZ Peg} &  0.31 & 0.42 & $+19.53_{\,0.08}$ & $-25.51_{\,0.07}$ & $-0.11_{\,2.30}$ & $-4.61_{\,1.78}$ &  2.6 & $-0.05_{\,0.13}$ & $+0.04_{\,0.11}$ &  0.5 & $\circ$ & C \\
\object{AV Peg} &  0.39 & 1.49 & $+14.16_{\,0.06}$ & $-8.42_{\,0.05}$ & $-0.12_{\,1.90}$ & $+0.35_{\,1.51}$ &  0.2 & $+0.02_{\,0.10}$ & $-0.20_{\,0.10}$ &  2.0 & $\circ$ & AB \\
\object{KN Per} &  0.43 & 0.97 & $+1.21_{\,0.09}$ & $-8.87_{\,0.09}$ & $+0.95_{\,4.10}$ & $-3.88_{\,3.11}$ &  1.3 & $-0.00_{\,0.14}$ & $+0.28_{\,0.13}$ &  2.1 & $\circ$ & C \\
\object{RV Phe} &  0.60 & 0.54 & $+46.17_{\,0.06}$ & $-13.61_{\,0.08}$ & $+2.69_{\,2.65}$ & $-0.77_{\,1.85}$ &  1.1 & $+0.25_{\,0.10}$ & $+0.02_{\,0.11}$ &  2.4 & $\circ$ & AB \\
\object{HH Pup} &  0.39 & 1.12 & $+3.94_{\,0.05}$ & $+0.71_{\,0.07}$ & $-3.07_{\,2.19}$ & $-3.26_{\,2.17}$ &  2.1 & $-0.25_{\,0.09}$ & $+0.12_{\,0.11}$ &  2.9 & $\circ$ & AB \\
\object{KZ Pup} & - & 0.39 & $-3.17_{\,0.08}$ & $-1.61_{\,0.06}$ & $+3.00_{\,2.36}$ & $-2.74_{\,1.64}$ &  2.1 & $+0.12_{\,0.11}$ & $+0.02_{\,0.10}$ &  1.1 & $\circ$ &  \\
\object{V2232 Sgr} & - & 0.22 & $-4.07_{\,0.35}$ & $-19.12_{\,0.26}$ & $+41.72_{\,19.23}$ & $+1.41_{\,10.31}$ &  2.2 & $+0.13_{\,0.36}$ & $-0.11_{\,0.27}$ &  0.5 & $\circ$ &  \\
\object{RU Scl} &  0.49 & 1.10 & $+49.99_{\,0.05}$ & $-18.00_{\,0.03}$ & $+3.86_{\,1.94}$ & $+0.62_{\,0.88}$ &  2.1 & $+0.02_{\,0.12}$ & $+0.07_{\,0.11}$ &  0.7 & $\circ$ & AB \\
\object{UY Scl} & - & 5.37 & $+14.84_{\,0.08}$ & $+4.61_{\,0.09}$ & $+1.58_{\,2.95}$ & $-1.91_{\,2.46}$ &  0.9 & $+0.53_{\,0.12}$ & $-0.35_{\,0.12}$ &  5.4 & $\star$ & C: \\
\object{AP Ser} &  0.34 & 0.78 & $-40.24_{\,0.11}$ & $-41.69_{\,0.06}$ & $+4.50_{\,3.25}$ & $+0.04_{\,2.48}$ &  1.4 & $+0.29_{\,0.14}$ & $-0.18_{\,0.12}$ &  2.5 & $\circ$ & C \\
\object{AR Ser} &  0.58 & 0.51 & $-44.75_{\,0.15}$ & $+13.91_{\,0.09}$ & $+3.23_{\,4.39}$ & $-3.97_{\,3.38}$ &  1.4 & $+0.20_{\,0.18}$ & $+0.68_{\,0.14}$ &  5.2 & $\star$ & AB \\
\object{AM Tuc} &  0.41 & 0.57 & $+24.04_{\,0.02}$ & $-27.93_{\,0.06}$ & $-1.37_{\,1.87}$ & $+1.03_{\,2.07}$ &  0.9 & $-0.14_{\,0.10}$ & $+0.16_{\,0.10}$ &  2.1 & $\circ$ & C \\
\object{TU UMa} &  0.56 & 1.59 & $-70.01_{\,0.04}$ & $-53.67_{\,0.04}$ & $+0.20_{\,1.11}$ & $+3.01_{\,1.09}$ &  2.8 & $+0.75_{\,0.11}$ & $+0.30_{\,0.13}$ &  6.9 & $\star$ & AB \\
\object{AF Vel} &  0.53 & 0.86 & $+43.26_{\,0.04}$ & $-14.87_{\,0.06}$ & $-3.14_{\,1.55}$ & $+0.68_{\,1.59}$ &  2.1 & $+0.09_{\,0.09}$ & $+0.10_{\,0.11}$ &  1.4 & $\circ$ & AB \\
\object{ST Vir} &  0.41 & 0.70 & $-4.79_{\,0.12}$ & $-17.82_{\,0.11}$ & $+5.28_{\,4.22}$ & $-3.70_{\,3.15}$ &  1.7 & $+0.14_{\,0.16}$ & $+0.31_{\,0.14}$ &  2.4 & $\circ$ & AB \\
\object{UU Vir} &  0.48 & 1.24 & $-43.11_{\,0.08}$ & $-2.37_{\,0.07}$ & $-1.42_{\,2.22}$ & $-2.63_{\,1.91}$ &  1.5 & $+0.27_{\,0.16}$ & $-0.32_{\,0.12}$ &  3.1 & $\bullet$ & AB \\
\object{AT Vir} &  0.53 & 0.87 & $-59.75_{\,0.08}$ & $-22.79_{\,0.06}$ & $-3.49_{\,1.99}$ & $+0.88_{\,1.37}$ &  1.9 & $-0.11_{\,0.16}$ & $+0.23_{\,0.12}$ &  2.0 & $\circ$ & AB \\
\object{AU Vir} &  0.34 & 0.63 & $-9.92_{\,0.12}$ & $-24.38_{\,0.09}$ & $+5.59_{\,3.39}$ & $-1.22_{\,2.36}$ &  1.7 & $-0.11_{\,0.17}$ & $+0.28_{\,0.14}$ &  2.2 & $\circ$ & C \\
\object{AV Vir} &  0.66 & 0.56 & $+3.82_{\,0.10}$ & $-34.88_{\,0.07}$ & $+7.92_{\,2.70}$ & $-3.69_{\,1.76}$ &  3.6 & $-0.00_{\,0.14}$ & $-0.09_{\,0.11}$ &  0.8 & $\bullet$ & AB \\
\object{NN Vir} & - & 8.75 & $-54.73_{\,0.02}$ & $-21.49_{\,0.02}$ & $+0.67_{\,0.57}$ & $+0.94_{\,0.48}$ &  2.3 & $+0.01_{\,0.33}$ & $-0.01_{\,0.56}$ &  0.0$\,\dag$ & $\circ$ & C: \\
\hline
 \end{tabular}
\begin{tabular}{lcccrrr}
%------------------
\hline \hline
 Target & $\varpi^\dag$ & $m_1^\dag$ & $m_2^\dag$ & $a_\mathrm{max}$ & $a_\mathrm{max}$ & $P_\mathrm{orb\ max}$ \\
& (mas) & ($M_\odot$) & ($M_\odot$) & (lin.) & (ang.)& \\
\hline \noalign{\smallskip}
%------------------
\object{XX And} & $  0.72_{  0.05}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.2^{+0.4}_{-0.1}$\,kau & $0.1^{+0.3}_{-0.1}$\,$\arcsec$ & $2.3^{+8.9}_{-1.7}$\,ka \\
\object{AT And} & $  2.21_{  0.27}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $3.2^{+1.0}_{-0.8}$\,au & $7.0^{+2.3}_{-1.9}$\,mas & $5.9^{+2.3}_{-1.8}$\,a \\
\object{AE Boo} & $  1.17_{  0.04}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.4^{+0.8}_{-0.2}$\,kau & $0.4^{+1.0}_{-0.2}$\,$\arcsec$ & $6.9^{+28.0}_{-4.7}$\,ka \\
\object{V0363 Cas} & $  0.80_{  0.03}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.1^{+0.1}_{-0.1}$\,kau & $0.1^{+0.1}_{-0.1}$\,$\arcsec$ & $1.5^{+2.6}_{-0.9}$\,ka \\
\object{EZ Cep} & $  0.61_{  0.02}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.1^{+0.9}_{-0.1}$\,kau & $61^{+574}_{-41}$\,mas & $1.1^{+8.9}_{-0.9}$\,ka \\
%\object{CW Cet} & $  5.21_{  0.21}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $52.0^{+18.1}_{-14.3}$\,au & $0.3^{+0.1}_{-0.1}$\,$\arcsec$ & $0.4^{+0.2}_{-0.1}$\,ka \\
\object{XZ Cyg} & $  1.60_{  0.03}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.2^{+0.2}_{-0.1}$\,kau & $0.4^{+0.3}_{-0.2}$\,$\arcsec$ & $4.0^{+4.9}_{-1.9}$\,ka \\
%\object{BX Dra} & $  1.95_{  0.05}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $80.8^{+29.5}_{-20.7}$\,au & $0.2^{+0.1}_{-0.0}$\,$\arcsec$ & $0.8^{+0.3}_{-0.2}$\,ka \\
\object{CZ Lac} & $  0.85_{  0.03}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $20.7^{+52.0}_{-11.5}$\,au & $17.7^{+44}_{-9.8}$\,mas & $100^{+443}_{-74}$\,a \\
\object{V0764 Mon} & $  4.53_{  0.16}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.3^{+0.2}_{-0.1}$\,kau & $1.3^{+0.8}_{-0.5}$\,$\arcsec$ & $5.0^{+3.8}_{-2.3}$\,ka \\
\object{UV Oct} & $  1.92_{  0.03}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.3^{+0.2}_{-0.1}$\,kau & $0.6^{+0.4}_{-0.2}$\,$\arcsec$ & $5.7^{+5.3}_{-2.5}$\,ka \\
%\object{V2381 Oph} & $ 10.88_{  0.25}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.4^{+0.2}_{-0.1}$\,kau & $4.5^{+1.9}_{-1.5}$\,$\arcsec$ & $8.9^{+6.2}_{-3.9}$\,ka \\
%\object{V0579 Per} & $  2.37_{  0.10}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $27.8^{+9.4}_{-8.1}$\,au & $65.9^{+22.5}_{-19.5}$\,mas & $154.2^{+75.3}_{-51.3}$\,a \\
\object{UY Scl} & $  5.37_{  0.04}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $2.6^{+2.5}_{-1.1}$\,kau & $13.7^{+13.6}_{-5.8}$\,$\arcsec$ & $136^{+169}_{-73}$\,ka \\
\object{AR Ser} & $  0.51_{  0.04}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $18.0^{+20.5}_{-8.2}$\,au & $9.1^{+10.4}_{-4.3}$\,mas & $81^{+147}_{-45}$\,a \\
%\object{FT UMa} & $  3.38_{  0.10}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $1.2^{+2.0}_{-0.6}$\,kau & $4.2^{+6.6}_{-2.0}$\,$\arcsec$ & $45.5^{+81.2}_{-28.7}$\,ka \\
\object{UU Vir} & $  1.24_{  0.08}$ & $  0.60_{  0.10}$ & $  0.30_{  0.18}$ & $0.3^{+0.8}_{-0.2}$\,kau & $0.4^{+0.9}_{-0.2}$\,$\arcsec$ & $5.7^{+35.1}_{-4.3}$\,ka \\
%------------------
 \noalign{\smallskip}
\hline
 \end{tabular}
\begin{tabular}{llrrcrrrrcrcl}
 \hline
 \hline
Name & Period & $\varpi$ & \multicolumn{2}{c}{$\mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & \multicolumn{2}{c}{$\mu_\mathrm{Hip} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{Hip}$ & \multicolumn{2}{c}{$\mu_\mathrm{G2} - \mu_\mathrm{HG}$ (mas\,a$^{-1}$)} & $\Delta_\mathrm{G2}$ & PM & Class \\
 & (d) & (mas) & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$}& \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & \multicolumn{1}{c}{$\mu_\alpha$} & \multicolumn{1}{c}{$\mu_\delta$} & & bin. & \\
 \hline \noalign{\smallskip}
\object{CW Cet} & - & 5.21 & $+65.40_{\,0.04}$ & $-19.57_{\,0.02}$ & $-1.80_{\,0.96}$ & $-0.32_{\,0.48}$ &  2.0 & $-1.99_{\,0.39}$ & $-3.82_{\,0.24}$ & 16.7$\,\ddag$ & $\star$ & Eclipsing$^a$ \\
\object{V2121 Cyg} & - & 25.60 & $+68.82_{\,0.01}$ & $+56.78_{\,0.01}$ & $-0.02_{\,0.30}$ & $+1.08_{\,0.32}$ &  3.4 & $-0.13_{\,0.13}$ & $+0.33_{\,0.15}$ &  2.5 & $\bullet$ & $\gamma$\,Dor$^{b}$ \\
\object{BX Dra} &  0.56 & 1.95 & $-10.79_{\,0.02}$ & $+8.80_{\,0.04}$ & $+2.87_{\,0.97}$ & $-0.92_{\,1.10}$ &  3.1 & $-0.13_{\,0.09}$ & $+1.28_{\,0.11}$ & 12.3 & $\star$ & Eclipsing$^c$ \\
\object{HI Dra} & - & 3.79 & $+6.59_{\,0.01}$ & $+11.68_{\,0.03}$ & $+0.88_{\,0.69}$ & $+1.93_{\,0.82}$ &  2.7 & $-0.17_{\,0.09}$ & $-0.03_{\,0.09}$ &  1.9 & $\circ$ & Ecl. or Ell.$^d$ \\
\object{HN Dra} & - & 4.29 & $+1.89_{\,0.01}$ & $+4.19_{\,0.02}$ & $+0.31_{\,0.60}$ & $+1.49_{\,0.64}$ &  2.4 & $-0.13_{\,0.09}$ & $-0.03_{\,0.10}$ &  1.4 & $\circ$ & Ell.+$\delta$\,Sct$^e$ \\
\object{S Eri} &  0.27 & 12.04 & $+39.83_{\,0.01}$ & $-87.35_{\,0.01}$ & $-0.16_{\,0.18}$ & $+0.31_{\,0.16}$ &  2.1 & $-0.39_{\,0.38}$ & $-1.07_{\,0.39}$ &  2.9 & $\circ$ & $\delta$\,Sct$^{f}$ \\
\object{V2381 Oph} & - & 10.88 & $-1.68_{\,0.03}$ & $+9.41_{\,0.02}$ & $-1.51_{\,0.79}$ & $-10.01_{\,0.52}$ & 19.2 & $+1.47_{\,0.40}$ & $-2.83_{\,0.33}$ &  9.4$\,\ddag$ & $\star$ & $\gamma$\,Dor$^{g}$ \\
\object{V0579 Per} & - & 2.37 & $-3.59_{\,0.02}$ & $-13.90_{\,0.02}$ & $-1.60_{\,0.78}$ & $-0.59_{\,0.72}$ &  2.2 & $+1.32_{\,0.22}$ & $-2.34_{\,0.17}$ & 15.2$\,\ddag$ & $\star$ & W\,UMa$^h$ \\
\object{EN TrA} & 36.54 & 0.36 & $-4.21_{\,0.01}$ & $+0.29_{\,0.04}$ & $-2.01_{\,0.85}$ & $-0.05_{\,1.10}$ &  2.4 & $+0.55_{\,0.08}$ & $+1.00_{\,0.10}$ & 11.7 & $\star$ & Bin. RV\,Tau$^{i}$ \\
\object{FT UMa} & - & 3.38 & $+12.09_{\,0.03}$ & $-30.19_{\,0.03}$ & $+1.19_{\,1.60}$ & $-0.92_{\,0.89}$ &  1.3 & $+0.41_{\,0.15}$ & $+0.40_{\,0.13}$ &  4.0$\,\ddag$ & $\bullet$ & Contact$^{j}$ \\
 \noalign{\smallskip} \hline
 \end{tabular}
